Multiscale scanning with nuisance parameters

We develop a multiscale scanning method to find anomalies in a $d$-dimensional random field in the presence of nuisance parameters. This covers the common situation that either the baseline-level or additional parameters such as the variance are unknown and have to be estimated from the data. We argue that state of the art approaches to determine asymptotically correct critical values for multiscale scanning statistics will in general fail when such parameters are naively replaced by plug-in estimators. Instead, we suggest to estimate the nuisance parameters on the largest scale and to use (only) smaller scales for multiscale scanning. We prove a uniform invariance principle for the resulting adjusted multiscale statistic (AMS), which is widely applicable and provides a computationally feasible way to simulate asymptotically correct critical values. We illustrate the implications of our theoretical results in a simulation study and in a real data example from super-resolution STED microscopy. This allows us to identify interesting regions inside a specimen in a pre-scan with controlled family-wise error rate.

==> Gaussian_data_sim.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=-4.31931630567483,
point meta max=4.49514175607893,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
xtick = \empty,
ytick = \empty,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=128.5] {Gaussian_data_sim-1.png};
\end{axis}
\end{tikzpicture}%

==> Gaussian_means_sim.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.5,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
xtick = \empty,
ytick = \empty,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=128.5] {Gaussian_means_sim-1.png};
\end{axis}

\end{tikzpicture}

==> Poisson_data_sim.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=7,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
xtick = \empty,
ytick = \empty,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=128.5] {Poisson_data_sim-1.png};
\end{axis}
\end{tikzpicture}%

==> Poisson_means_sim.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=1,
point meta max=1.6,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
xtick = \empty,
ytick = \empty,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=128.5] {Poisson_means_sim-1.png};
\end{axis}
\end{tikzpicture}%

==> beads_full_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=64,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_full_data.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> beads_full_data2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=64,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_full_data2.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> beads_full_segments.tikz <==
\begin{tikzpicture}[baseline]
	
\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0625},
	yticklabels={{inactive},{active}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_full_segments.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}%

==> beads_limited_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=6,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_limited_data.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.6,2.5) {Photon counts};
\end{tikzpicture}%

==> beads_result_full.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_result_full.png};

\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}


%\node [rotate=90] at (2*\fwidth + 3cm,2.7) {Smallest significance in $\mathrm{nm}^2$};
\end{tikzpicture}

==> beads_result_limited.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {beads_result_limited.png};

\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (2*\fwidth + 3cm,2.7) {Smallest significance in $\mathrm{nm}^2$};
\end{tikzpicture}

==> cdf.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.1,
xmax=6.3,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.0232435740047992	1.42852240211963e-07\\
0.00632284054498817	8.30180699666801e-07\\
0.0358892550947756	3.68714964272098e-06\\
0.0654556696445629	1.26845174604602e-05\\
0.0950220841943503	3.49891166273394e-05\\
0.124588498744138	8.01653323446776e-05\\
0.154154913293925	0.000158350688250394\\
0.183721327843712	0.000278881300455\\
0.2132877423935	0.000452673982838855\\
0.242854156943287	0.000703488046337113\\
0.272420571493075	0.00108608826187248\\
0.301986986042862	0.00169698265077612\\
0.331553400592649	0.00267154745964664\\
0.361119815142437	0.00418045525342097\\
0.390686229692224	0.00643246676532385\\
0.420252644242011	0.00966097461509578\\
0.449819058791799	0.014098648692111\\
0.479385473341586	0.019999824738004\\
0.508951887891373	0.0277129909648063\\
0.538518302441161	0.0376911087954855\\
0.568084716990948	0.0503722781444315\\
0.597651131540736	0.0660213026092808\\
0.627217546090523	0.0846677423337772\\
0.656783960640311	0.10617931121988\\
0.686350375190098	0.130395749385039\\
0.715916789739885	0.157224627974086\\
0.745483204289673	0.18662643234319\\
0.77504961883946	0.218488289361935\\
0.804616033389247	0.252497335689668\\
0.834182447939035	0.288159727584625\\
0.863748862488822	0.324952034427467\\
0.893315277038609	0.36244655934705\\
0.922881691588397	0.400329416545207\\
0.952448106138184	0.438357104921475\\
0.982014520687972	0.476292695381571\\
1.01158093523776	0.513863426172753\\
1.04114734978755	0.550778137598085\\
1.07071376433733	0.586755948630098\\
1.10028017888712	0.621458939339505\\
1.12984659343691	0.654426028379719\\
1.1594130079867	0.685228094924366\\
1.18897942253648	0.713730277032189\\
1.21854583708627	0.740124687110721\\
1.24811225163606	0.764718949101789\\
1.27767866618585	0.787738808184286\\
1.30724508073563	0.809247213743678\\
1.33681149528542	0.829152700691077\\
1.36637790983521	0.847320152413829\\
1.395944324385	0.863735506082336\\
1.42551073893478	0.878558124415228\\
1.45507715348457	0.89199791891101\\
1.48464356803436	0.904186110400881\\
1.51420998258414	0.915193997393323\\
1.54377639713393	0.92511364011284\\
1.57334281168372	0.934055605062832\\
1.60290922623351	0.942092179996741\\
1.63247564078329	0.949254644252439\\
1.66204205533308	0.955582489570653\\
1.69160846988287	0.961142403901119\\
1.72117488443266	0.966012113544276\\
1.75074129898244	0.970277283023502\\
1.78030771353223	0.974022888192135\\
1.80987412808202	0.977302122401354\\
1.83944054263181	0.980143878843579\\
1.86900695718159	0.982603034175394\\
1.89857337173138	0.984772056739868\\
1.92813978628117	0.986738852487296\\
1.95770620083095	0.988549238883743\\
1.98727261538074	0.990204727116541\\
2.01683902993053	0.991682862916336\\
2.04640544448032	0.992959166211783\\
2.0759718590301	0.994022852065782\\
2.10553827357989	0.994888552169291\\
2.13510468812968	0.99559979039132\\
2.16467110267947	0.996212275356129\\
2.19423751722925	0.996759643922015\\
2.22380393177904	0.997235856975491\\
2.25337034632883	0.997620729590543\\
2.28293676087862	0.997915678431439\\
2.3125031754284	0.998141939271222\\
2.34206958997819	0.998317955186786\\
2.37163600452798	0.998457297061984\\
2.40120241907777	0.998579425722348\\
2.43076883362755	0.998705626550329\\
2.46033524817734	0.998844245080922\\
2.48990166272713	0.99898674423339\\
2.51946807727691	0.999120193850677\\
2.5490344918267	0.999242702149171\\
2.57860090637649	0.99936404991837\\
2.60816732092628	0.999491767044152\\
2.63773373547606	0.999620979180813\\
2.66730015002585	0.99973795063012\\
2.69686656457564	0.999831122158364\\
2.72643297912543	0.999898281772333\\
2.75599939367521	0.999944009693896\\
2.785565808225	0.99997321338501\\
2.81513222277479	0.999989466175526\\
2.84469863732458	0.999996746270203\\
2.87426505187436	0.999999232506224\\
2.90383146642415	0.999999865010296\\
};
\label{cal}

\addplot [color=red, dashed]
table[row sep=crcr]{%
	3.46393713865112	1.35066752269032e-07\\
	3.49169073270759	7.19857417150328e-07\\
	3.51944432676405	2.9129745208689e-06\\
	3.54719792082052	9.05048606151863e-06\\
	3.57495151487699	2.20085360148588e-05\\
	3.60270510893345	4.32152174991653e-05\\
	3.63045870298992	7.22744187220475e-05\\
	3.65821229704639	0.00011122322151279\\
	3.68596589110285	0.000170560656222068\\
	3.71371948515932	0.000271189531432318\\
	3.74147307921579	0.000443324602857681\\
	3.76922667327225	0.000729020463187482\\
	3.79698026732872	0.00118763828350431\\
	3.82473386138519	0.00189485264032578\\
	3.85248745544165	0.00294147409346572\\
	3.88024104949812	0.00445818568133112\\
	3.90799464355458	0.0066605617669788\\
	3.93574823761105	0.00986342402434782\\
	3.96350183166752	0.0144424462889537\\
	3.99125542572398	0.0207760585346448\\
	4.01900901978045	0.0291966815027575\\
	4.04676261383692	0.0399719384352518\\
	4.07451620789338	0.0533333673915544\\
	4.10226980194985	0.0694844760434304\\
	4.13002339600632	0.0885001247001483\\
	4.15777699006278	0.110229998226253\\
	4.18553058411925	0.134406503577247\\
	4.21328417817571	0.16086996800829\\
	4.24103777223218	0.18962173002729\\
	4.26879136628865	0.220667338126003\\
	4.29654496034511	0.253867271391579\\
	4.32429855440158	0.288918204974281\\
	4.35205214845805	0.32538792014886\\
	4.37980574251451	0.362726559714945\\
	4.40755933657098	0.400290887411395\\
	4.43531293062745	0.437469767711365\\
	4.46306652468391	0.473872337974075\\
	4.49082011874038	0.509385706406052\\
	4.51857371279684	0.54403692759428\\
	4.54632730685331	0.577833788084331\\
	4.57408090090978	0.610704821581539\\
	4.60183449496624	0.642505485713758\\
	4.62958808902271	0.67306414354242\\
	4.65734168307918	0.702224905261854\\
	4.68509527713564	0.729835986786034\\
	4.71284887119211	0.755747469012018\\
	4.74060246524858	0.779874754966004\\
	4.76835605930504	0.802225070414833\\
	4.79610965336151	0.822816219839891\\
	4.82386324741797	0.841598375503788\\
	4.85161684147444	0.858491101687247\\
	4.87937043553091	0.873500038595613\\
	4.90712402958737	0.886804848974197\\
	4.93487762364384	0.898735262518792\\
	4.96263121770031	0.909632784037238\\
	4.99038481175677	0.919701335760904\\
	5.01813840581324	0.928970620785147\\
	5.04589199986971	0.937379874337195\\
	5.07364559392617	0.944884244304274\\
	5.10139918798264	0.951515937814024\\
	5.1291527820391	0.957384448864468\\
	5.15690637609557	0.962622151308312\\
	5.18465997015204	0.967316776022939\\
	5.2124135642085	0.971489164584372\\
	5.24016715826497	0.975133925078689\\
	5.26792075232144	0.978275505372172\\
	5.2956743463779	0.980984094867178\\
	5.32342794043437	0.98334272200079\\
	5.35118153449084	0.98540950246764\\
	5.3789351285473	0.987217949746837\\
	5.40668872260377	0.988800952011088\\
	5.43444231666023	0.990197603363249\\
	5.4621959107167	0.991436370502366\\
	5.48994950477317	0.992524326593478\\
	5.51770309882963	0.99345906422033\\
	5.5454566928861	0.994249044881134\\
	5.57321028694257	0.994922245235143\\
	5.60096388099903	0.995516660341568\\
	5.6287174750555	0.996062390431728\\
	5.65647106911197	0.996571882180285\\
	5.68422466316843	0.997043333603247\\
	5.7119782572249	0.997467295716361\\
	5.73973185128136	0.997831406037402\\
	5.76748544533783	0.998127243283705\\
	5.7952390393943	0.998356236903481\\
	5.82299263345076	0.998528459456016\\
	5.85074622750723	0.998658642778638\\
	5.8784998215637	0.998764586003983\\
	5.90625341562016	0.998865242327358\\
	5.93400700967663	0.998977629294542\\
	5.9617606037331	0.99911474642035\\
	5.98951419778956	0.999281685628023\\
	6.01726779184603	0.999469390946334\\
	6.0450213859025	0.999653911530877\\
	6.07277497995896	0.999806728432919\\
	6.10052857401543	0.999910295729925\\
	6.12828216807189	0.999966312011762\\
	6.15603576212836	0.9999899852326\\
	6.18378935618483	0.999997685701395\\
	6.21154295024129	0.999999594520399\\
};
\label{uncal}

\end{axis}
\end{tikzpicture}%

==> density.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.1,
xmax=6.3,
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.0232435740047992	9.18394220785659e-06\\
0.00632284054498817	4.5417373512902e-05\\
0.0358892550947756	0.000169221243919604\\
0.0654556696445629	0.00048002569165311\\
0.0950220841943503	0.00108307269349952\\
0.124588498744138	0.00202994244990092\\
0.154154913293925	0.00330861294239715\\
0.183721327843712	0.00489673516563054\\
0.2132877423935	0.00697658255829451\\
0.242854156943287	0.0102822295693039\\
0.272420571493075	0.0161335864179102\\
0.301986986042862	0.0259431635332692\\
0.331553400592649	0.0409187809645566\\
0.361119815142437	0.0623089345635031\\
0.390686229692224	0.0913311184639257\\
0.420252644242011	0.128318913527642\\
0.449819058791799	0.173198247106999\\
0.479385473341586	0.227882831185329\\
0.508951887891373	0.2964423550902\\
0.538518302441161	0.381029401397589\\
0.568084716990948	0.478239994726508\\
0.597651131540736	0.580369146259826\\
0.627217546090523	0.680045705604102\\
0.656783960640311	0.774033065803663\\
0.686350375190098	0.863466638645177\\
0.715916789739885	0.951121811336545\\
0.745483204289673	1.03709332307333\\
0.77504961883946	1.11629383067575\\
0.804616033389247	1.18122145577239\\
0.834182447939035	1.22799034572003\\
0.863748862488822	1.25826845013538\\
0.893315277038609	1.27614971770189\\
0.922881691588397	1.28494709164323\\
0.952448106138184	1.28597884093554\\
0.982014520687972	1.27847219522043\\
1.01158093523776	1.26116593211006\\
1.04114734978755	1.23424146817375\\
1.07071376433733	1.19749050297573\\
1.10028017888712	1.14713961740684\\
1.12984659343691	1.0801681780294\\
1.1594130079867	1.002521675573\\
1.18897942253648	0.926607237987749\\
1.21854583708627	0.860562367217511\\
1.24811225163606	0.804300836525194\\
1.27767866618585	0.75311599031479\\
1.30724508073563	0.701130216473729\\
1.33681149528542	0.644393985461157\\
1.36637790983521	0.584327999355758\\
1.395944324385	0.526989141983386\\
1.42551073893478	0.476879494453697\\
1.45507715348457	0.432898636461159\\
1.48464356803436	0.391843731262126\\
1.51420998258414	0.353242885977493\\
1.54377639713393	0.31837764722697\\
1.57334281168372	0.286858292937098\\
1.60290922623351	0.256869089622146\\
1.63247564078329	0.227807229440154\\
1.66204205533308	0.200593498776764\\
1.69160846988287	0.175909776930105\\
1.72117488443266	0.153954157408628\\
1.75074129898244	0.135039131514296\\
1.78030771353223	0.118605674780458\\
1.80987412808202	0.103319895105879\\
1.83944054263181	0.0891925485140957\\
1.86900695718159	0.0776924286245675\\
1.89857337173138	0.0695346832347885\\
1.92813978628117	0.0637535437989667\\
1.95770620083095	0.0586951688277487\\
1.98727261538074	0.0531410576149391\\
2.01683902993053	0.0466915284253459\\
2.04640544448032	0.0395694376209789\\
2.0759718590301	0.0324562463088711\\
2.10553827357989	0.026352527486937\\
2.13510468812968	0.0220915308610084\\
2.16467110267947	0.0195380604115256\\
2.19423751722925	0.017432373929102\\
2.22380393177904	0.0146379016616546\\
2.25337034632883	0.0114049769631361\\
2.28293676087862	0.00868175085015471\\
2.3125031754284	0.00672520350259801\\
2.34206958997819	0.00524738638990795\\
2.37163600452798	0.00429009866311234\\
2.40120241907777	0.00410052598063315\\
2.43076883362755	0.00448451012889075\\
2.46033524817734	0.00483519809055367\\
2.48990166272713	0.00472050984681099\\
2.51946807727691	0.00429505264568125\\
2.5490344918267	0.00405663151494082\\
2.57860090637649	0.00420080004810565\\
2.60816732092628	0.00440829115243083\\
2.63773373547606	0.00424718737512214\\
2.66730015002585	0.00359517530816439\\
2.69686656457564	0.00269653527649365\\
2.72643297912543	0.00187663664306381\\
2.75599939367521	0.00124484658703287\\
2.785565808225	0.000748541932761825\\
2.81513222277479	0.000373179633288044\\
2.84469863732458	0.000143527765528129\\
2.87426505187436	4.11243235257603e-05\\
2.90383146642415	8.56027717646647e-06\\
};

\addplot [red,dashed]
table[row sep=crcr]{%
	3.46393713865112	8.82668975879867e-06\\
	3.49169073270759	3.97887558206132e-05\\
	3.51944432676405	0.000132599615277214\\
	3.54719792082052	0.000328314884498671\\
	3.57495151487699	0.000614404923155413\\
	3.60270510893345	0.000908391628660173\\
	3.63045870298992	0.00119247870971783\\
	3.65821229704639	0.00167379058684184\\
	3.68596589110285	0.00272669763782137\\
	3.71371948515932	0.00470191039695794\\
	3.74147307921579	0.00794385250284219\\
	3.76922667327225	0.0129910059076202\\
	3.79698026732872	0.0205034120501955\\
	3.82473386138519	0.0309703585295308\\
	3.85248745544165	0.0451748742634266\\
	3.88024104949812	0.0653745073430871\\
	3.90799464355458	0.0952147861091728\\
	3.93574823761105	0.137838580398233\\
	3.96350183166752	0.194389651343485\\
	3.99125542572398	0.263983047730488\\
	4.01900901978045	0.344350374951926\\
	4.04676261383692	0.433449396122298\\
	4.07451620789338	0.530633157491466\\
	4.10226980194985	0.633715802544844\\
	4.13002339600632	0.735540722032079\\
	4.15777699006278	0.828497653010919\\
	4.18553058411925	0.912633493404783\\
	4.21328417817571	0.99441832570645\\
	4.24103777223218	1.07754111251404\\
	4.26879136628865	1.15874480160034\\
	4.29654496034511	1.23176860436596\\
	4.32429855440158	1.29138079483829\\
	4.35205214845805	1.33329870053584\\
	4.37980574251451	1.35335245790998\\
	4.40755933657098	1.34969536086972\\
	4.43531293062745	1.32699334535214\\
	4.46306652468391	1.29556783690265\\
	4.49082011874038	1.2637533367949\\
	4.51857371279684	1.23324440225888\\
	4.54632730685331	1.20167998830726\\
	4.57408090090978	1.1660607644725\\
	4.60183449496624	1.12438219012092\\
	4.62958808902271	1.07670709183835\\
	4.65734168307918	1.02367682643849\\
	4.68509527713564	0.964988758031864\\
	4.71284887119211	0.901621209347156\\
	4.74060246524858	0.837061956561412\\
	4.76835605930504	0.773631101304075\\
	4.79610965336151	0.709798668372078\\
	4.82386324741797	0.643039256397916\\
	4.85161684147444	0.574184215735055\\
	4.87937043553091	0.508412026064579\\
	4.90712402958737	0.45236502961563\\
	4.93487762364384	0.409457984332174\\
	4.96263121770031	0.377031090580556\\
	4.99038481175677	0.348588833477291\\
	5.01813840581324	0.318891235438428\\
	5.04589199986971	0.28674701853016\\
	5.07364559392617	0.254189151538465\\
	5.10139918798264	0.224370579210445\\
	5.1291527820391	0.199343186679914\\
	5.15690637609557	0.178615076574896\\
	5.18465997015204	0.159759438876364\\
	5.2124135642085	0.140817325130944\\
	5.24016715826497	0.121948265138221\\
	5.26792075232144	0.104867380828013\\
	5.2956743463779	0.0908310657174514\\
	5.32342794043437	0.0794695418828584\\
	5.35118153449084	0.0696377698598736\\
	5.3789351285473	0.0608664471697418\\
	5.40668872260377	0.0534474647098733\\
	5.43444231666023	0.0473682545697597\\
	5.4621959107167	0.0419262617921737\\
	5.48994950477317	0.036440253929575\\
	5.51770309882963	0.030957898070549\\
	5.5454566928861	0.0261392776307864\\
	5.57321028694257	0.0226098862126675\\
	5.60096388099903	0.020408903863235\\
	5.6287174750555	0.018986471139052\\
	5.65647106911197	0.0177104027866711\\
	5.68422466316843	0.0162024670722898\\
	5.7119782572249	0.0142690057964849\\
	5.73973185128136	0.01191271657537\\
	5.76748544533783	0.00941482736985623\\
	5.7952390393943	0.00714945077945509\\
	5.82299263345076	0.00534846456782052\\
	5.85074622750723	0.004138680762706\\
	5.8784998215637	0.0036099126834758\\
	5.90625341562016	0.00374484442959631\\
	5.93400700967663	0.00443321993373416\\
	5.9617606037331	0.00548264850240409\\
	5.98951419778956	0.00649367204258748\\
	6.01726779184603	0.00688164036121425\\
	6.0450213859025	0.0062333150215052\\
	6.07277497995896	0.00466798919618372\\
	6.10052857401543	0.00280972344654702\\
	6.12828216807189	0.00132644006616496\\
	6.15603576212836	0.000482175020065208\\
	6.18378935618483	0.000132926922414565\\
	6.21154295024129	2.71217099041485e-05\\
};

\end{axis}
\end{tikzpicture}%

==> fibro_alpha_05.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_alpha_05.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}
\end{tikzpicture}

==> fibro_alpha_07.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_alpha_07.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}
\end{tikzpicture}

==> fibro_full_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=21,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_full_data.png};


\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> fibro_full_data2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=21,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_full_data2.png};


\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> fibro_full_segments.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0625},
	yticklabels={{inactive},{active}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_full_segments.png};


\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}

==> fibro_limited_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=8,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_limited_data.png};


\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.6,2.5) {Photon counts};
\end{tikzpicture}%

==> fibro_pixelwise_FDR.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		%at={(0\fwidth,0\fheight)},
		scale only axis,
		point meta min=0,
		point meta max=0.0625,
		axis on top,
		xmin=0.5,
		xmax=400.5,
		y dir=reverse,
		ymin=0.5,
		ymax=400.5,
		xtick = \empty,
		ytick = \empty,
		colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
		colorbar,
		colorbar style={
			ytick={0,0.0625},
			yticklabels={{inactive},{active}},
			scaled ticks = false
		}
		]
		\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_pixelwise_FDR.png};
		
		\coordinate (A) at (330,55);
		\coordinate (B) at (354,55);
		
		\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}%

==> fibro_pixelwise_Hard1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0625},
	yticklabels={{inactive},{active}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_pixelwise_Hard1.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}%

==> fibro_pixelwise_Hard2.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		%at={(0\fwidth,0\fheight)},
		scale only axis,
		point meta min=0,
		point meta max=0.0625,
		axis on top,
		xmin=0.5,
		xmax=400.5,
		y dir=reverse,
		ymin=0.5,
		ymax=400.5,
		xtick = \empty,
		ytick = \empty,
		colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
		colorbar,
		colorbar style={
			ytick={0,0.0625},
			yticklabels={{inactive},{active}},
			scaled ticks = false
		}
		]
		\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_pixelwise_Hard2.png};
		
		\coordinate (A) at (330,55);
		\coordinate (B) at (354,55);
		
		\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}%

==> fibro_result_full.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_result_full.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}
\end{tikzpicture}

==> fibro_result_limited.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {fibro_result_limited.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}
\end{tikzpicture}

==> full_PP.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$M_{128} \left(\mathcal D_{128}^2\right)$},
ymin=0,
ymax=1,
ylabel={$T_{128} \left(Y,\mathcal D_{128}^2,\hat \mu_0,\hat \sigma_0\right)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, solid]
table[row sep=crcr]{%
	0	0\\
	1	1\\
};

\addplot [color=black, dotted]
table[row sep=crcr]{%
	0.8	0\\
	0.8	0.8\\
	0.7065	0.8\\
	0.7065	0\\
};

\node[right] at (0.8,0.8) {$80\%$};

\node[left] at (0.7065,0.8) {$\approx 70\%$};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.0005\\
0.001	0.0015\\
0.001	0.0015\\
0.001	0.0015\\
0.001	0.0015\\
0.001	0.0015\\
0.002	0.002\\
0.002	0.002\\
0.0025	0.003\\
0.0025	0.003\\
0.0035	0.0035\\
0.0045	0.0035\\
0.0065	0.0035\\
0.0075	0.005\\
0.009	0.0075\\
0.0125	0.008\\
0.0135	0.01\\
0.0135	0.0145\\
0.015	0.019\\
0.018	0.0225\\
0.0215	0.025\\
0.022	0.03\\
0.0265	0.0345\\
0.028	0.0405\\
0.0295	0.0475\\
0.037	0.0565\\
0.0425	0.0645\\
0.0465	0.0725\\
0.0515	0.083\\
0.058	0.092\\
0.069	0.099\\
0.0765	0.109\\
0.088	0.125\\
0.101	0.139\\
0.1135	0.1565\\
0.128	0.1715\\
0.139	0.1845\\
0.1455	0.1985\\
0.1545	0.215\\
0.1655	0.236\\
0.1775	0.251\\
0.193	0.2635\\
0.2065	0.2755\\
0.2205	0.294\\
0.241	0.31\\
0.2585	0.3325\\
0.2805	0.345\\
0.2935	0.358\\
0.3115	0.3755\\
0.33	0.396\\
0.3455	0.4115\\
0.364	0.4345\\
0.378	0.456\\
0.393	0.466\\
0.412	0.485\\
0.4315	0.4955\\
0.452	0.517\\
0.465	0.54\\
0.486	0.5635\\
0.502	0.578\\
0.514	0.5985\\
0.5295	0.6165\\
0.5475	0.6325\\
0.564	0.6405\\
0.5825	0.6605\\
0.5955	0.672\\
0.606	0.69\\
0.616	0.7085\\
0.629	0.721\\
0.646	0.7375\\
0.6595	0.7455\\
0.667	0.7575\\
0.6775	0.775\\
0.6905	0.7835\\
0.7015	0.793\\
0.7115	0.809\\
0.7305	0.8155\\
0.741	0.8305\\
0.748	0.838\\
0.763	0.8475\\
0.7695	0.8535\\
0.779	0.861\\
0.7885	0.867\\
0.797	0.875\\
0.804	0.8825\\
0.813	0.8865\\
0.826	0.888\\
0.8385	0.892\\
0.849	0.8955\\
0.8545	0.8995\\
0.8615	0.903\\
0.8675	0.911\\
0.871	0.9145\\
0.876	0.9205\\
0.8825	0.925\\
0.889	0.9295\\
0.894	0.9315\\
0.8985	0.934\\
0.9025	0.9395\\
0.908	0.942\\
0.912	0.9455\\
0.9185	0.947\\
0.9235	0.9505\\
0.9265	0.9515\\
0.933	0.956\\
0.9375	0.9585\\
0.9415	0.9605\\
0.9445	0.9645\\
0.947	0.9655\\
0.95	0.9675\\
0.952	0.971\\
0.9545	0.973\\
0.957	0.976\\
0.9575	0.977\\
0.9615	0.979\\
0.965	0.9815\\
0.9655	0.982\\
0.966	0.982\\
0.9665	0.983\\
0.9695	0.983\\
0.9715	0.9845\\
0.972	0.985\\
0.974	0.985\\
0.9775	0.987\\
0.9785	0.9885\\
0.9805	0.9885\\
0.982	0.9905\\
0.982	0.993\\
0.9825	0.993\\
0.983	0.993\\
0.984	0.994\\
0.984	0.9945\\
0.984	0.9945\\
0.985	0.9945\\
0.9855	0.995\\
0.986	0.9955\\
0.986	0.9955\\
0.987	0.996\\
0.987	0.996\\
0.9875	0.996\\
0.9875	0.9965\\
0.9885	0.9965\\
0.9885	0.997\\
0.9895	0.997\\
0.9895	0.997\\
0.992	0.997\\
0.994	0.997\\
0.994	0.997\\
0.994	0.9975\\
0.995	0.9975\\
0.995	0.9975\\
0.995	0.9975\\
0.9955	0.998\\
0.9955	0.998\\
0.996	0.9985\\
0.997	0.9985\\
0.9975	0.9985\\
0.9975	0.9985\\
0.9975	0.9985\\
0.9975	0.9985\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.998	1\\
0.9985	1\\
0.9985	1\\
0.9985	1\\
0.999	1\\
0.999	1\\
0.999	1\\
0.999	1\\
0.999	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
0.9995	1\\
};

\end{axis}
\end{tikzpicture}%

==> full_QQ.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0.5,
xmax=4,
xlabel={$M_{128} \left(\mathcal D_{128}^2\right)$},
ymin=0.5,
ymax=4,
ylabel={$T_{128} \left(Y,\mathcal D_{128}^2,\hat \mu_0,\hat \sigma_0\right)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, solid]
table[row sep=crcr]{%
	0.5	0.5\\
	4	4\\
};

\addplot [color=black, draw=none, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.783062906675216	0.779120157351592\\
0.783062906675217	0.801842365957793\\
0.879532279899367	0.809603194636075\\
0.879532279899368	0.884680543756464\\
0.920061759809111	0.918196559610065\\
0.939211963048997	0.918196559610066\\
0.939211963048997	0.949248456683761\\
0.961868001347805	0.987455092448571\\
0.961868001347806	0.997229545385644\\
0.975118536132846	0.997229545385645\\
0.975118536132846	1.00756364507238\\
0.98201838027657	1.00756364507238\\
0.98201838027657	1.00932265181742\\
0.9846280211271	1.00932265181742\\
0.984628021127101	1.01289227864579\\
1.00107210148915	1.02315246898232\\
1.00618259301404	1.03674629976917\\
1.00618259301404	1.03779275363752\\
1.01669039376945	1.03849200841741\\
1.01697677301604	1.04457156062398\\
1.01697677301604	1.04693393692365\\
1.01795260353716	1.04834303366178\\
1.02127127332511	1.04942525827979\\
1.02549953485419	1.04942525827979\\
1.02909837893138	1.05084687698342\\
1.03955078598267	1.05084687698342\\
1.04229815720006	1.05181001041787\\
1.06560455298387	1.05181001041787\\
1.06734185252713	1.05357698055325\\
1.06734185252713	1.06249624726721\\
1.07846514716682	1.06578836675439\\
1.07892778875395	1.0664124432315\\
1.08378942446028	1.07067956833276\\
1.09233292860622	1.07160815015875\\
1.09233292860622	1.07160815015875\\
1.09347403579683	1.07271298076254\\
1.09834159164102	1.07528950939433\\
1.09855392115755	1.07528950939433\\
1.10295078316404	1.08109677021842\\
1.10295078316404	1.08142311902453\\
1.10441953055396	1.08142311902454\\
1.10651199063937	1.08920744031121\\
1.10651199063937	1.08920744031121\\
1.11884269530006	1.09311201570968\\
1.13443745332409	1.09311201570969\\
1.13443745332409	1.09926730980836\\
1.13452741497539	1.10453147489147\\
1.13457365126497	1.10453147489147\\
1.13457365126497	1.10670361793925\\
1.13535517316282	1.10670361793925\\
1.13535517316282	1.11008691647851\\
1.13576071454815	1.11425436250805\\
1.13576071454815	1.11486660978085\\
1.14819296829792	1.11486660978085\\
1.15134794241833	1.11715761778845\\
1.15134794241833	1.11883715694602\\
1.15826564484429	1.11883715694602\\
1.15826564484429	1.11964295453846\\
1.17197398744026	1.12318844638063\\
1.17528887717693	1.12366467887017\\
1.17822611533892	1.12644599983133\\
1.17822611533892	1.12951410716507\\
1.18188043915358	1.13057774182296\\
1.18188043915358	1.13071055643565\\
1.18366462088328	1.13196756363983\\
1.18366462088328	1.13196756363983\\
1.18382910810648	1.13617322365105\\
1.18560250610731	1.13642810938561\\
1.18562056701515	1.13873702262507\\
1.18562056701515	1.14114171554543\\
1.18566952748503	1.14399976403046\\
1.18566952748503	1.14399976403046\\
1.18625577328981	1.14409646137393\\
1.18764730169136	1.14663913400745\\
1.18896062794057	1.14663913400746\\
1.18896062794057	1.1495612169965\\
1.19306007049095	1.1495612169965\\
1.19306007049095	1.1499987069118\\
1.19560766659641	1.15411189013061\\
1.19930755915356	1.15571766531633\\
1.20068074073249	1.15571766531633\\
1.20092863079172	1.16124142870322\\
1.20328173133036	1.16281206172867\\
1.20328173133036	1.16556400883738\\
1.20350874838559	1.16564911687189\\
1.20557988517308	1.16586262378144\\
1.20739232903248	1.16586262378144\\
1.21207432293225	1.16610316338295\\
1.21207432293225	1.16610316338295\\
1.2159292924875	1.17044018280799\\
1.21624797717654	1.17044018280799\\
1.21651965996819	1.17072506364226\\
1.21651965996819	1.17072506364227\\
1.22137414304655	1.17099559638422\\
1.22137414304655	1.17099559638422\\
1.22271341265714	1.17388342420336\\
1.22431712947698	1.17395949043341\\
1.22431712947698	1.17395949043341\\
1.22865874647109	1.1767145826187\\
1.23238372418446	1.17767451123996\\
1.232426914149	1.17767451123996\\
1.23340247321472	1.17971786284846\\
1.23340247321472	1.18157089557902\\
1.23529696683687	1.18170112926535\\
1.23637900538362	1.18187502882872\\
1.23711606900404	1.18270421616624\\
1.23979781867773	1.1827311453627\\
1.23979781867773	1.18442657567609\\
1.24046175427965	1.18530159207999\\
1.24046175427965	1.18578600390804\\
1.24548831299894	1.18578600390804\\
1.24548831299894	1.18657082513631\\
1.24814476178114	1.18657082513631\\
1.24882953034681	1.1890191765295\\
1.24882953034681	1.1905193800394\\
1.24907646826308	1.1905193800394\\
1.25155762241335	1.19561428848599\\
1.25169125356358	1.19598638805519\\
1.25169125356358	1.19692483804748\\
1.25411232847555	1.19969172983156\\
1.25411232847555	1.19969172983156\\
1.25440084523819	1.19970042336803\\
1.2559564615704	1.19970042336803\\
1.2559564615704	1.19988634765807\\
1.25640922994307	1.20054628715314\\
1.25669100534298	1.20205602388686\\
1.25931872596007	1.2023696821207\\
1.25931872596007	1.2023696821207\\
1.26018672081996	1.20332540047663\\
1.26020502288737	1.20441117889841\\
1.26020502288737	1.20797791720118\\
1.26192621272669	1.20843783171621\\
1.26324294875496	1.20869568754294\\
1.26368113764379	1.20891047411665\\
1.26388703714053	1.20891047411665\\
1.26388703714053	1.20947657664555\\
1.26452095226939	1.21047429267277\\
1.26452095226939	1.21091477003174\\
1.26739773124911	1.21091477003174\\
1.26790861209157	1.21355240808797\\
1.26879161249904	1.21514878250965\\
1.27119611509107	1.21576368925605\\
1.27277013896683	1.21576501607122\\
1.27277013896683	1.21638849301598\\
1.27407493871586	1.21738622852108\\
1.27407493871586	1.22073512357121\\
1.27467775777598	1.22224782616005\\
1.27598608471125	1.22224782616005\\
1.27598608471125	1.22365600850892\\
1.27720286660867	1.22365600850892\\
1.27720286660867	1.22542529373811\\
1.27787047011601	1.22542529373811\\
1.28197154769579	1.22570876680391\\
1.28229210902785	1.22602058393007\\
1.28229210902785	1.2260993218359\\
1.28279619744587	1.22693582312486\\
1.28279619744587	1.22710710660175\\
1.28465061972585	1.22775585557234\\
1.28511840738334	1.22804734493938\\
1.28774695217484	1.22804734493938\\
1.28774695217485	1.23013533348406\\
1.29055544149269	1.23013533348406\\
1.29065754834854	1.23054349633282\\
1.29065754834855	1.23054349633282\\
1.29107743809411	1.23110696040886\\
1.29107743809411	1.23111611825091\\
1.29273405717198	1.23571531681143\\
1.29273405717198	1.23657167988467\\
1.29316498522859	1.23864199608528\\
1.29316498522859	1.23864199608528\\
1.29476561381253	1.24034397909327\\
1.29594874995886	1.24034397909327\\
1.29624792785794	1.24117219755152\\
1.29648614020529	1.24130664520669\\
1.29719735944183	1.24130664520669\\
1.29736003954342	1.24376540801277\\
1.29937447507157	1.24743270242194\\
1.29937447507158	1.24768830507776\\
1.29965363659702	1.24844846611548\\
1.30000323277265	1.24844846611548\\
1.30000323277265	1.24947599910706\\
1.3004527792241	1.24949691383219\\
1.30094191252848	1.24958112411047\\
1.30094191252848	1.25026377361623\\
1.30096934565607	1.25087893402813\\
1.30131014506114	1.25192912465684\\
1.30131014506114	1.25307914687232\\
1.30457818072594	1.25307914687232\\
1.30630015167509	1.25500335720644\\
1.3083072307576	1.25500335720644\\
1.30843618543575	1.2556934825992\\
1.30843618543575	1.2556934825992\\
1.30877859385533	1.26250423707342\\
1.30960846105267	1.26250423707342\\
1.31104334811351	1.26330742038747\\
1.31104334811351	1.26495113447869\\
1.31166476066077	1.26495113447869\\
1.31166476066077	1.26647575451473\\
1.31171948775856	1.26680715472884\\
1.31171948775856	1.26761977829203\\
1.31302906354502	1.26761977829203\\
1.31302906354502	1.26806933371716\\
1.3143561484131	1.26806933371716\\
1.3143561484131	1.26964903656629\\
1.31480389004532	1.26964903656629\\
1.31480389004532	1.27085890170736\\
1.31535399753978	1.27116714973477\\
1.31576067893046	1.27116714973477\\
1.31595313632207	1.27290486735228\\
1.3159632934615	1.27290486735228\\
1.3159632934615	1.27539179642828\\
1.31701060329198	1.27539179642828\\
1.31701060329198	1.27749263256261\\
1.31824715149386	1.2779960461948\\
1.31966523304311	1.2779960461948\\
1.31966523304311	1.2785832946359\\
1.32134767586832	1.2785832946359\\
1.32197653730819	1.27895577656259\\
1.32197653730819	1.28291813809678\\
1.32201795374964	1.28291813809678\\
1.32440577028397	1.28344289878573\\
1.32498935614205	1.28515310929542\\
1.32518615646039	1.28515310929542\\
1.32729150029826	1.28532559400665\\
1.32729150029826	1.28553728653799\\
1.32878174493216	1.28636200302363\\
1.32878174493216	1.28776690439832\\
1.33030309907748	1.28776690439832\\
1.33176271226192	1.28782635404005\\
1.33234457572141	1.28816402497489\\
1.33464818702255	1.28842812247355\\
1.33515369108064	1.28842812247355\\
1.3354042191784	1.28857264991983\\
1.3354042191784	1.28857264991983\\
1.33558222910584	1.28913380667297\\
1.33558222910584	1.28985049274242\\
1.3361137547914	1.29096302161411\\
1.33700688250146	1.29127599102431\\
1.33800133724905	1.29141706500059\\
1.33836652898899	1.29141706500059\\
1.33886824465758	1.29171012373416\\
1.33886824465758	1.29171012373416\\
1.33902904528829	1.29181659314017\\
1.34015174406442	1.29300920054277\\
1.34031442884466	1.2936307761982\\
1.34031442884466	1.29366214893309\\
1.34051087134006	1.29434415566794\\
1.3405241275148	1.29434415566794\\
1.3405241275148	1.29499495751368\\
1.34069318304866	1.29553210895581\\
1.34069318304866	1.29817097099028\\
1.34196806981713	1.29817097099028\\
1.34196806981713	1.29883158762497\\
1.34461774080947	1.29883158762497\\
1.3449564479897	1.29915704021833\\
1.3449564479897	1.30021321763809\\
1.34713411156395	1.30312226729015\\
1.34801518078376	1.30312226729015\\
1.34801518078377	1.30356837670995\\
1.34809187456011	1.30356837670995\\
1.3482659433495	1.3041272908089\\
1.34842209103063	1.30430141277722\\
1.34880560615179	1.30476231538749\\
1.34880560615179	1.30476231538749\\
1.34957652972308	1.30486056194208\\
1.35115502575983	1.30604060685454\\
1.35115502575983	1.30604060685454\\
1.35220322810717	1.30683337053011\\
1.35352673491403	1.30683337053012\\
1.35352673491403	1.30762044023014\\
1.35534809260257	1.3079316938728\\
1.35534809260257	1.30793169387281\\
1.35651915209464	1.30880267401976\\
1.35751273932548	1.30962088309103\\
1.35751273932548	1.30962088309103\\
1.35769004756479	1.31190038182678\\
1.35769004756479	1.31190038182678\\
1.3584787685511	1.31333455273861\\
1.36205868704174	1.31591601186873\\
1.36205868704174	1.31616909229289\\
1.36331169108899	1.31616909229289\\
1.36422165836145	1.31633348340988\\
1.36736089040132	1.31633348340988\\
1.36736089040132	1.31797827683752\\
1.36990601772721	1.31827776011847\\
1.37162058932034	1.31827776011847\\
1.37228348803196	1.32129486978729\\
1.37525374840086	1.32129486978729\\
1.37554092616199	1.32155132934939\\
1.37650035939936	1.32228724584907\\
1.37650035939936	1.32308446636476\\
1.37740385815241	1.32308446636476\\
1.37740385815241	1.32340954113976\\
1.38044770149272	1.32356138822658\\
1.38217363949333	1.32356138822658\\
1.38226532298724	1.32447253456071\\
1.38226532298724	1.32447253456071\\
1.3827799725821	1.32505102318528\\
1.3827799725821	1.32528199043083\\
1.38286802184685	1.32528199043083\\
1.38397614028724	1.32564472963363\\
1.38413811379604	1.32568082914447\\
1.38413811379604	1.32568082914447\\
1.38441677767313	1.32580231200052\\
1.38683585267185	1.32620166506038\\
1.38932553555197	1.32697089568099\\
1.38932553555197	1.32717698154403\\
1.39168244431109	1.32817089916145\\
1.39168244431109	1.32834527918325\\
1.39314665088959	1.32834527918325\\
1.39314665088959	1.32866408816286\\
1.39334676720722	1.3286943841852\\
1.3942795010196	1.3286943841852\\
1.3942795010196	1.32979198013012\\
1.39508955528049	1.32979198013012\\
1.3950895552805	1.32994490189314\\
1.39791211700625	1.32994759031668\\
1.39791211700625	1.32994759031668\\
1.39928724733981	1.33172448382526\\
1.40015478432846	1.33172448382526\\
1.40015478432847	1.33257231154023\\
1.40109619085257	1.33298426157138\\
1.40109619085257	1.3333197260491\\
1.40132170712921	1.3333197260491\\
1.40192072622754	1.33422484366313\\
1.40192072622754	1.33422484366313\\
1.40199841256658	1.33515882758765\\
1.40344670530786	1.33515882758765\\
1.40397553902641	1.33626117418803\\
1.40781187215179	1.33626117418803\\
1.40781187215179	1.33647126995638\\
1.40834713042571	1.33724891995395\\
1.40887881265931	1.3375017136239\\
1.40922298163081	1.33817975477595\\
1.40922298163082	1.33817975477595\\
1.41120056874409	1.3421227780951\\
1.41120056874409	1.34417992047678\\
1.41180520173478	1.34417992047678\\
1.41254495535047	1.3444352010857\\
1.41269588492244	1.3444352010857\\
1.41269588492244	1.34491228103403\\
1.41329265838618	1.34507154106405\\
1.41380142106462	1.34507154106405\\
1.41421726422581	1.34574699826161\\
1.41906355198139	1.34862475956818\\
1.41950140777714	1.34924846871845\\
1.41950140777714	1.34989384848558\\
1.4202346761766	1.35008728087157\\
1.4202346761766	1.35017441757076\\
1.42057859186296	1.35017441757076\\
1.42072522662799	1.35129032461128\\
1.42163393556044	1.35129032461128\\
1.42163393556044	1.35279006430235\\
1.42170827398392	1.35331004859076\\
1.42170827398392	1.35334502029326\\
1.42430265121007	1.35490772032496\\
1.42430265121007	1.35490772032496\\
1.42443526822884	1.3555146591395\\
1.42443526822884	1.3555146591395\\
1.4271313111556	1.35593474773429\\
1.42753055502685	1.35594025744266\\
1.4281154870325	1.35594025744266\\
1.4281154870325	1.35732605527083\\
1.42830088935177	1.35732605527083\\
1.42843378389941	1.35844761378832\\
1.42843378389941	1.35866105499289\\
1.42866439016175	1.35901999831136\\
1.42899609360155	1.35901999831136\\
1.42899609360155	1.36058809859537\\
1.42905343598318	1.36332321913065\\
1.42992520220768	1.36455387883249\\
1.42992520220768	1.36455387883249\\
1.43055708768014	1.36493589018072\\
1.43055708768014	1.36493589018072\\
1.43084789079809	1.36521579647403\\
1.43088436060755	1.36567703327485\\
1.43088436060755	1.36611308981715\\
1.43123643192504	1.36611308981715\\
1.43123643192504	1.36691151650798\\
1.43190168450472	1.36691151650798\\
1.43246158691769	1.36727351361757\\
1.4356372377389	1.36727351361757\\
1.43674457351075	1.36772836991085\\
1.43674457351075	1.36790751860794\\
1.43678610767604	1.36790751860794\\
1.43678610767604	1.37069107229077\\
1.44041651779389	1.37069107229077\\
1.44108938076102	1.37137691347954\\
1.44108938076103	1.37137691347954\\
1.44280110332507	1.37189663521668\\
1.44291568328185	1.37239656876062\\
1.44320533607519	1.37239656876062\\
1.44336683931034	1.37557655186459\\
1.44383900063277	1.37557655186459\\
1.44500109220376	1.37609383537687\\
1.44539495002084	1.37628557023144\\
1.44691811808103	1.37651369313631\\
1.44691811808103	1.37781454738076\\
1.44773643972722	1.37809291081318\\
1.4516729592044	1.37854100795987\\
1.45329289867654	1.37854100795987\\
1.45364863941023	1.37873426589536\\
1.45364863941023	1.38113165457083\\
1.45368334524864	1.38113165457084\\
1.45368334524864	1.3819904677067\\
1.45401483778037	1.38210428499075\\
1.45401483778037	1.38210428499075\\
1.4542420612791	1.38215997218074\\
1.45435017281585	1.38215997218074\\
1.45479550700093	1.38237335340055\\
1.45479550700093	1.38403511173459\\
1.45489165315516	1.38569200877652\\
1.45489165315516	1.38569200877652\\
1.45804861661879	1.38590802774581\\
1.45804861661879	1.38688086875401\\
1.45829797159344	1.3876830754814\\
1.45934500590476	1.3876830754814\\
1.4609412647585	1.38783954590255\\
1.46128553998308	1.38846557818806\\
1.46236138971706	1.38846557818806\\
1.46275702451064	1.38906387543595\\
1.46343961417739	1.38977791943867\\
1.46343961417739	1.38977791943868\\
1.46363156867821	1.39003726399014\\
1.46370883077441	1.39003726399014\\
1.46370883077441	1.39012324066108\\
1.46455794465489	1.39012324066108\\
1.46487930112252	1.39025607514746\\
1.46487930112252	1.39194096157503\\
1.46633984963724	1.39194096157503\\
1.46633984963724	1.39385699420058\\
1.46638672347447	1.39401723446356\\
1.46650968394924	1.39401723446356\\
1.46669850742956	1.39414116173657\\
1.46669850742956	1.39438233626331\\
1.46810284765964	1.39439928876387\\
1.46810284765964	1.39439928876387\\
1.46854992766929	1.39503234693795\\
1.46854992766929	1.39534483188539\\
1.46943786140892	1.39612318715015\\
1.46943786140892	1.39678182488869\\
1.47128208361361	1.39678182488869\\
1.47132398395127	1.39679808175659\\
1.47132398395127	1.39679808175659\\
1.47135910799106	1.39696110184198\\
1.47160771199103	1.39696110184198\\
1.47219383022577	1.39759282555584\\
1.47219383022577	1.39759282555584\\
1.47316712593571	1.39819912976332\\
1.47316712593571	1.39819912976332\\
1.47372704234082	1.39823051376255\\
1.47492379566864	1.39846878291275\\
1.47492379566864	1.39846878291275\\
1.47494565376658	1.3998568220342\\
1.47494565376658	1.3998568220342\\
1.4752883902005	1.40056722398002\\
1.47563632330144	1.40056722398002\\
1.47563632330144	1.40143256862014\\
1.47576239903589	1.40358254412884\\
1.4757623990359	1.40358254412884\\
1.47669982312628	1.40431819614087\\
1.47669982312628	1.40431819614087\\
1.47787597134472	1.40438829218582\\
1.47787597134472	1.40438829218582\\
1.47803318378947	1.40500237819975\\
1.47805486168143	1.40500237819975\\
1.47806631508551	1.40570037566571\\
1.47806631508551	1.40584348765637\\
1.47857675120157	1.40599914440338\\
1.47857675120157	1.40628314306845\\
1.47928925933136	1.40740891534094\\
1.47928925933136	1.40740891534094\\
1.48000910280749	1.40821858571729\\
1.48000910280749	1.40827633718707\\
1.48083615712809	1.40923804739427\\
1.48083615712809	1.40923804739427\\
1.48235155484969	1.41258083931709\\
1.48237151700739	1.41258083931709\\
1.48271032224868	1.41278112264892\\
1.48306512405556	1.41319719501567\\
1.48418775469568	1.41450794438223\\
1.48646656573103	1.41450816277567\\
1.48756362403509	1.41450816277567\\
1.48756362403509	1.41501646861322\\
1.48770733814557	1.41501646861322\\
1.48797971569787	1.41648935422688\\
1.48804872514129	1.41707986958983\\
1.4880487251413	1.41717994177151\\
1.48812281294911	1.41719674949066\\
1.48812281294911	1.41719674949066\\
1.48912762349174	1.41758820596666\\
1.48966509107291	1.41758820596666\\
1.4899002879042	1.41813310377757\\
1.49180802353766	1.41816944192336\\
1.49180802353766	1.41874723908523\\
1.49224062380019	1.41874723908523\\
1.49271878573853	1.42022260688106\\
1.49403360909639	1.42073116996948\\
1.49403360909639	1.42119232094632\\
1.49408432904918	1.42190889917217\\
1.49408432904918	1.4228737610277\\
1.49418089549957	1.4228737610277\\
1.49434405860047	1.42414112729158\\
1.49495846114316	1.426334324681\\
1.49495846114316	1.42653042663011\\
1.4963856895004	1.42653042663011\\
1.49682892328979	1.42753294054312\\
1.49682892328979	1.42892399483199\\
1.49780996506473	1.42892399483199\\
1.49874032256872	1.42953804701802\\
1.50003409489493	1.42953804701802\\
1.50187017534179	1.42987542312239\\
1.50187017534179	1.43048931230423\\
1.5021232211464	1.43068204108939\\
1.50227074555268	1.43269727080389\\
1.50234038488162	1.43293207751279\\
1.50234907030825	1.43295016012212\\
1.50274851731657	1.43314901514804\\
1.50279953174214	1.43325554496916\\
1.50279953174214	1.43325554496916\\
1.50295249455555	1.43384429701048\\
1.50315405342403	1.43559406220244\\
1.50315405342403	1.43559406220244\\
1.50544240088389	1.4356584908732\\
1.50544240088389	1.43625961617932\\
1.50712136161181	1.43800146509009\\
1.50712136161181	1.43821596981115\\
1.50736615984258	1.44107108474115\\
1.50736615984259	1.44184234102276\\
1.50889538692415	1.44184234102276\\
1.50939412824586	1.44451422950137\\
1.50939412824586	1.44579632304561\\
1.50961397338094	1.44579632304561\\
1.5096810719418	1.44583060625321\\
1.5096810719418	1.44583060625321\\
1.51090442367507	1.44671231832699\\
1.51124446030384	1.44671231832699\\
1.51124446030384	1.44678137982465\\
1.51144483668378	1.44678137982465\\
1.51180643721123	1.4469740346624\\
1.51180643721123	1.44724977085278\\
1.51382896449011	1.44743340379256\\
1.51382896449011	1.44743340379256\\
1.51419746577112	1.4477012712574\\
1.51437510188248	1.44795304816443\\
1.51516444897489	1.44795304816443\\
1.51516444897489	1.45026997639477\\
1.51537021164789	1.45026997639477\\
1.51578115314393	1.4510114947603\\
1.51578115314393	1.45139161676959\\
1.51585257485041	1.45366761951196\\
1.51586869579958	1.45539679402242\\
1.51586869579958	1.45557641167193\\
1.51590357101226	1.45594945700278\\
1.51590357101226	1.45630213763699\\
1.51629160399583	1.45630213763699\\
1.51651387448387	1.45761627667213\\
1.51676281335409	1.45761627667213\\
1.51723514121141	1.45836909699531\\
1.51757170373364	1.45836909699531\\
1.51757170373364	1.45894413448432\\
1.5184407735698	1.45959430052582\\
1.51909773684231	1.45983130890982\\
1.52108884737416	1.45983130890982\\
1.52108884737416	1.46025432099835\\
1.52319874668686	1.46025432099835\\
1.52360593724378	1.46034999161597\\
1.52509209549344	1.46080158933885\\
1.52509209549344	1.46086414326766\\
1.52525290889221	1.46086414326766\\
1.52581747474927	1.46147994282664\\
1.52730247331248	1.46147994282664\\
1.52846618875902	1.46181313377481\\
1.52846618875902	1.46181313377481\\
1.52883704822453	1.46331191213701\\
1.52883704822453	1.46337689761991\\
1.53034165461347	1.46357464093584\\
1.53034165461347	1.46411048204508\\
1.53080527633214	1.4652748235681\\
1.53080527633214	1.4666232005957\\
1.53185505472535	1.46708276561258\\
1.53185505472535	1.46708276561258\\
1.53249483215389	1.46755163115347\\
1.53249483215389	1.46893791245959\\
1.53357878211353	1.46947600992345\\
1.53382371576753	1.46947600992345\\
1.53382371576753	1.46987735660045\\
1.53503512131987	1.47075696079884\\
1.53503512131987	1.47129751138208\\
1.53565980019996	1.47129751138208\\
1.53565980019996	1.47158802771669\\
1.53673229236495	1.47250733989189\\
1.53687249653328	1.47264539169038\\
1.53707718625506	1.47264539169038\\
1.53709480837701	1.47427937283422\\
1.53710692723555	1.47427937283422\\
1.53710692723555	1.47436537715956\\
1.53724578493924	1.47436537715956\\
1.53768329938369	1.47439786421411\\
1.53796660518475	1.47439786421411\\
1.53804628396541	1.47583987459256\\
1.53806182513239	1.47696741437278\\
1.53839247572854	1.47756074633649\\
1.53877034349249	1.47766897216066\\
1.53988267507638	1.47766897216066\\
1.53988267507638	1.47843117230727\\
1.54030462927323	1.47843117230727\\
1.54064765142166	1.47977224707833\\
1.54092440154285	1.47977224707833\\
1.54183542425878	1.48048656175559\\
1.54183542425878	1.48057572828559\\
1.54204293679143	1.48057572828559\\
1.54204293679143	1.48104164062617\\
1.54219692377128	1.48104164062617\\
1.54235295486095	1.48225584936008\\
1.54357672602606	1.48225584936008\\
1.54357672602606	1.48321099043882\\
1.54435092386656	1.48374959839066\\
1.54438627495327	1.48376902217023\\
1.54470296222952	1.48645581551913\\
1.54470296222953	1.48674948414158\\
1.54887843297528	1.48695093860679\\
1.54887843297528	1.48695093860679\\
1.550534190682	1.48729684914418\\
1.550534190682	1.48752412370243\\
1.55228168504925	1.48752412370243\\
1.5523544923612	1.48898164955974\\
1.5523544923612	1.48982125881518\\
1.5533425763516	1.48982125881518\\
1.55486061906518	1.4901190761552\\
1.55521359069972	1.4901190761552\\
1.55586458704019	1.49023612548368\\
1.55586458704019	1.49029580884952\\
1.55592357530582	1.49043970576094\\
1.55592357530582	1.49112400556509\\
1.55617500780571	1.49122261947473\\
1.55617500780571	1.49122261947473\\
1.55631338274953	1.49228763795809\\
1.55681219255608	1.49228763795809\\
1.55759853670811	1.4924391452729\\
1.55759853670811	1.49281489719413\\
1.55790501443044	1.49311356126719\\
1.55803721074729	1.49325486478367\\
1.55803721074729	1.4935467021324\\
1.55813703467859	1.49380058873549\\
1.55883243880057	1.49380058873549\\
1.55883243880057	1.49406021553004\\
1.55943056791784	1.49408963038373\\
1.55985519986057	1.49477158708987\\
1.55985519986057	1.49514845145354\\
1.56074190872153	1.49514845145354\\
1.56092627025843	1.49547607882252\\
1.56138316186447	1.49563254983475\\
1.56143635759394	1.49574521074978\\
1.56143635759394	1.49574521074978\\
1.5625997640671	1.49609960898201\\
1.56289943358249	1.49609960898202\\
1.56419524790173	1.49616847093715\\
1.56505342933049	1.49616847093715\\
1.56517857455602	1.49674297409458\\
1.56642258180562	1.49887802539404\\
1.56695195889523	1.49887802539404\\
1.56705788560219	1.49996750531395\\
1.56705788560219	1.50050809421837\\
1.56838944083519	1.50109138091796\\
1.56838944083519	1.50369680412767\\
1.56904873411639	1.5040818604636\\
1.56985741864719	1.5040818604636\\
1.56985741864719	1.50449362954311\\
1.57090473063362	1.50449362954312\\
1.57241897698503	1.50552775003176\\
1.57241897698503	1.50552775003176\\
1.57329770487371	1.50718120989819\\
1.57368264792241	1.50862662278293\\
1.57442984828614	1.50925758717321\\
1.57442984828614	1.50925758717321\\
1.57476082628364	1.50970332288377\\
1.57496397032719	1.51033605362218\\
1.57617782084779	1.51063534224219\\
1.57617782084779	1.51087695612908\\
1.57648290686807	1.51089142003365\\
1.57648290686807	1.51119399689434\\
1.5782437099825	1.51119399689434\\
1.57855277071327	1.51119606753693\\
1.57855277071327	1.51120760931506\\
1.57892272499596	1.51192039463718\\
1.57892272499596	1.5131638246646\\
1.57949645750536	1.5173933821626\\
1.57949645750536	1.51771801955059\\
1.57975401845062	1.51771801955059\\
1.57992852770733	1.51954152573538\\
1.58115480514722	1.51954152573538\\
1.58115480514722	1.520011502032\\
1.58185714219087	1.52046435388547\\
1.58185714219087	1.5207908580109\\
1.58212101979278	1.52219506286422\\
1.58212101979278	1.52219506286422\\
1.58233399892023	1.52224583665228\\
1.58233399892023	1.52224583665228\\
1.58355813683581	1.52402517510827\\
1.58365471958298	1.52514829335235\\
1.58413979456343	1.52936022887084\\
1.58413979456343	1.52936022887084\\
1.58416270818874	1.52947548282285\\
1.58506288280274	1.52947548282285\\
1.58517220950196	1.52999074345562\\
1.58517220950196	1.52999074345562\\
1.58547731139745	1.53025474176923\\
1.58720064301885	1.53025474176923\\
1.58798033281266	1.5302992206574\\
1.58798033281266	1.53102783885853\\
1.58880566666173	1.53177803933498\\
1.58896511365427	1.53227092611331\\
1.58896511365427	1.53332394088902\\
1.58988745539681	1.53363625241131\\
1.5923344694638	1.53375841569219\\
1.59276105496048	1.53515225170927\\
1.59288826977094	1.53589202179961\\
1.59288826977094	1.53589202179961\\
1.59311684673869	1.53623343279972\\
1.59311684673869	1.5377828409535\\
1.59470004312298	1.53823203952528\\
1.59534750170103	1.53823203952528\\
1.59534750170103	1.53831022283138\\
1.59557037315872	1.53884685290039\\
1.59564074218339	1.53884685290039\\
1.59633023920221	1.54014043332652\\
1.59633023920221	1.54030090991587\\
1.59717913956213	1.54030731491222\\
1.59717913956213	1.54092792261129\\
1.5988756565085	1.54175687498612\\
1.59940464757449	1.54175687498612\\
1.59940464757449	1.54272498064047\\
1.5994520420317	1.54272498064047\\
1.5994520420317	1.54327894109043\\
1.60019923998875	1.54369556481618\\
1.60272815258248	1.54399451563497\\
1.60398971004269	1.54399451563497\\
1.60459555742769	1.54425392091399\\
1.60577927758829	1.54451859092967\\
1.60577927758829	1.54451859092967\\
1.60606920947752	1.54484612416742\\
1.60610855687509	1.54605288068526\\
1.60684877936706	1.54605288068526\\
1.60684877936706	1.54651135024784\\
1.60775183805823	1.54651135024784\\
1.60826272656165	1.54725651940284\\
1.60826272656165	1.54788232750946\\
1.60851755691927	1.54837960604277\\
1.60851755691927	1.54837960604277\\
1.61094169550256	1.54851791493915\\
1.61142156978176	1.5499713804491\\
1.61142156978176	1.55021270003016\\
1.61154242910108	1.55038797325074\\
1.61204544347303	1.55087162465725\\
1.61204544347303	1.55125758283359\\
1.61501397110745	1.5514303049987\\
1.61501397110745	1.5514303049987\\
1.61669546617182	1.55218924141258\\
1.61669546617182	1.55218924141258\\
1.61670325231147	1.55505973123812\\
1.61858091670874	1.55505973123812\\
1.61988771293197	1.55600971745283\\
1.61988771293197	1.5561433744448\\
1.62067250496814	1.5561433744448\\
1.62067250496815	1.55630798723242\\
1.62072479346726	1.55630798723242\\
1.62072479346726	1.55646658358839\\
1.62310602722105	1.55646658358839\\
1.62334718299923	1.55673954915054\\
1.62361969659624	1.55674168312476\\
1.62372262190907	1.55705463235\\
1.6243579410755	1.55705463235\\
1.6243579410755	1.55705844204464\\
1.62442601628524	1.55705844204464\\
1.62442601628524	1.55760104806272\\
1.62604619343291	1.55764058405524\\
1.62611683690816	1.55764058405524\\
1.62611683690816	1.55868275812243\\
1.62667803562592	1.55926245742082\\
1.62667803562592	1.55926245742082\\
1.62733076011147	1.56146290356085\\
1.62747657829725	1.56233688558824\\
1.62747657829725	1.56233688558824\\
1.62787270198656	1.56382328767984\\
1.62787270198656	1.56387352782982\\
1.6293782503235	1.56387352782982\\
1.6293782503235	1.56440299357545\\
1.62983226318505	1.56458722296041\\
1.63132556477138	1.56458722296041\\
1.63132556477138	1.5646378169193\\
1.63136796933748	1.56476701502351\\
1.63149685118513	1.56578795240554\\
1.63149685118513	1.56578795240554\\
1.63233781247775	1.56603667553723\\
1.63278753071435	1.56672891031279\\
1.63278753071435	1.56672891031279\\
1.63284378334779	1.56697938093091\\
1.63385107988162	1.56832952086752\\
1.63403071840441	1.56987783126752\\
1.63446057881994	1.57033398379165\\
1.63446057881994	1.57033398379165\\
1.63514905230197	1.57096899584714\\
1.63514905230197	1.57096899584714\\
1.63530309297324	1.57113702972796\\
1.63543682804807	1.57129386367414\\
1.63543682804807	1.57306192449548\\
1.63561677300677	1.57306192449548\\
1.63599702543158	1.57393029088347\\
1.63928624263307	1.57428720315987\\
1.63953888209509	1.57428720315987\\
1.63953888209509	1.57442504657975\\
1.64044213387541	1.57466927121715\\
1.64044213387541	1.57466927121715\\
1.64047207439337	1.57626988139332\\
1.64047207439337	1.57626988139332\\
1.64062539526671	1.57694403689771\\
1.64062539526671	1.57694403689771\\
1.64096203865203	1.57867689122643\\
1.64096203865203	1.57887054473325\\
1.64289439233306	1.578954501584\\
1.64289439233306	1.57904661072637\\
1.64311023826268	1.58002403015103\\
1.6438392353306	1.58169133854099\\
1.64446381405291	1.58181084849674\\
1.64454238740439	1.58303698294105\\
1.64466443612002	1.58304531649295\\
1.64500385468513	1.58308952811047\\
1.64598446221372	1.58311028052665\\
1.64600863085924	1.58339590734325\\
1.64600863085924	1.58454698603566\\
1.64644625567976	1.58496514999062\\
1.64644625567976	1.58567350873186\\
1.64733723491974	1.58620111291869\\
1.64736338131109	1.58620111291869\\
1.64736338131109	1.5862333417323\\
1.64772608591001	1.5862333417323\\
1.64825371080132	1.58652490766413\\
1.64825371080132	1.58652490766413\\
1.64917447029836	1.58675206752833\\
1.64963024302945	1.5871611880177\\
1.65111480741266	1.5871611880177\\
1.65111480741266	1.58768857408816\\
1.65181446341267	1.58768857408816\\
1.65181446341267	1.58844919771563\\
1.65214072001853	1.58857405449342\\
1.65214072001853	1.58871549673576\\
1.65224010659989	1.58871549673576\\
1.65249008905469	1.58890939991482\\
1.65249008905469	1.58890939991482\\
1.65319959865844	1.58908015591181\\
1.65402512884866	1.58908015591181\\
1.65402512884866	1.58926385476781\\
1.65519725494551	1.58966172435916\\
1.65580848251461	1.58966172435916\\
1.65580848251461	1.59004789025945\\
1.65599270514674	1.59018864546617\\
1.65599270514674	1.59101348686703\\
1.65624244813955	1.59160461735498\\
1.65626197868293	1.59160461735498\\
1.65811098618917	1.59232280919228\\
1.65949610071427	1.59233484279479\\
1.65949610071427	1.59301639619594\\
1.6608731018188	1.59369850127546\\
1.6608982088063	1.5941022696428\\
1.6608982088063	1.59442327038214\\
1.66100142763604	1.59512616984982\\
1.66107672809935	1.5954807431088\\
1.66107672809935	1.59588262107214\\
1.6614066572151	1.5977088393089\\
1.66189213715571	1.5977088393089\\
1.66189213715572	1.59852647128857\\
1.66417879709807	1.5986240436735\\
1.66497612356497	1.5986240436735\\
1.66543396495472	1.59913776773393\\
1.66614369610132	1.60099142499663\\
1.66614369610132	1.60103556718658\\
1.66637030816808	1.60103556718658\\
1.6671087602794	1.60168046030823\\
1.6671087602794	1.60194007751416\\
1.66795635318352	1.60194007751416\\
1.66795635318352	1.60287508314977\\
1.66801459765191	1.60287508314977\\
1.66801459765191	1.6032989870989\\
1.66840494362771	1.60351591223516\\
1.66862782101595	1.60351591223516\\
1.66865625255636	1.60357956571214\\
1.66914295483555	1.60357956571214\\
1.67031732699633	1.60394609331886\\
1.67033501309587	1.60395386873483\\
1.67052796485323	1.60395386873483\\
1.67052796485323	1.6044288057943\\
1.67221076185045	1.60523627782949\\
1.67247181306876	1.60523627782949\\
1.67249042102465	1.60544515283162\\
1.67249042102465	1.60626003889397\\
1.67268350178105	1.60656167310938\\
1.67268350178105	1.60661145566494\\
1.67364945051041	1.60661145566494\\
1.67364945051041	1.60787267151367\\
1.67463756567499	1.60787267151367\\
1.67487010901621	1.60840957242438\\
1.67487010901621	1.609341498254\\
1.67503777621815	1.609341498254\\
1.67578568103657	1.60944025549226\\
1.67693421158222	1.60973142174733\\
1.67710810410879	1.60973142174733\\
1.67892928478461	1.61035700625446\\
1.67920872112888	1.61076564613099\\
1.68024813439871	1.61076564613099\\
1.68024813439872	1.61197413121233\\
1.68042899869902	1.61197413121233\\
1.68094121651098	1.61350186180033\\
1.68094121651098	1.61373297830858\\
1.68109462410095	1.61373297830858\\
1.68169062712861	1.61542735806102\\
1.68255306554198	1.61542735806102\\
1.68255306554198	1.61638191813902\\
1.68410617410222	1.61654983148807\\
1.68411722936075	1.61688553121263\\
1.68549686218891	1.61947898267166\\
1.68676496046617	1.62035433115097\\
1.68676496046617	1.62035433115097\\
1.68677429761429	1.62186748461623\\
1.68684118813877	1.62391943300218\\
1.68740868871865	1.62391943300218\\
1.6886481984134	1.62650796910282\\
1.68878762645586	1.62650796910282\\
1.69060786706641	1.62677016212233\\
1.69100622309519	1.62677016212233\\
1.69136628772746	1.62715999106731\\
1.69149010755265	1.62733250231455\\
1.69184394504519	1.62953285683352\\
1.6930417340213	1.62953285683352\\
1.6930417340213	1.62958543282358\\
1.69407075189404	1.63013610284907\\
1.69427552499765	1.63030484910347\\
1.6945895731739	1.63064487625084\\
1.69548039388342	1.63064487625084\\
1.69548039388342	1.63074272648889\\
1.69726769150748	1.63085538367309\\
1.69744009237177	1.63103487465359\\
1.69746439143349	1.63166791010335\\
1.69746439143349	1.63171548107675\\
1.69790549235848	1.63171548107675\\
1.69807260847116	1.63228483885032\\
1.69820980049263	1.63330899974255\\
1.70024085868617	1.63330899974255\\
1.70061993913404	1.634237605877\\
1.70090606899647	1.634237605877\\
1.70117887070555	1.6362964674681\\
1.70148210041776	1.6362964674681\\
1.70148210041776	1.63750367449879\\
1.70158526191966	1.63780331152319\\
1.70247631435473	1.63868358997447\\
1.70247631435473	1.63890353580693\\
1.70254722922968	1.63890353580693\\
1.70254722922968	1.64008289317313\\
1.70443579968708	1.6407814983895\\
1.7045542181456	1.6407814983895\\
1.7045542181456	1.64154996622497\\
1.70479405559759	1.64173417302419\\
1.70479405559759	1.64173417302419\\
1.70526250300127	1.64199838286486\\
1.70526250300127	1.64277780036744\\
1.70546042072153	1.64306720987895\\
1.70546042072153	1.64346807121274\\
1.70601057726762	1.64346807121274\\
1.70601057726762	1.64356727265053\\
1.70603144689031	1.64356730582342\\
1.70608263642392	1.64443365568551\\
1.70608263642392	1.64505791100134\\
1.70936842656286	1.64505791100134\\
1.70936842656286	1.6451110681496\\
1.70946361543453	1.64598720139603\\
1.70965590017205	1.64654377745431\\
1.70965590017205	1.64654377745432\\
1.71094251917493	1.64810631713254\\
1.71094251917493	1.65149067564959\\
1.71173795554481	1.6515793098158\\
1.71173795554481	1.6519290000197\\
1.71287213330594	1.65375602218978\\
1.71425373810053	1.65458440258614\\
1.71446163699644	1.65458440258614\\
1.71532066600923	1.6547939553739\\
1.71532066600923	1.65536833422381\\
1.71557623360625	1.65536833422381\\
1.71557623360625	1.65538038632708\\
1.71682763947406	1.65652665701063\\
1.7173259577092	1.65825437809777\\
1.71743440561036	1.65902991836306\\
1.7175877667586	1.65978949870283\\
1.71779294769727	1.65978949870283\\
1.71856917514325	1.66049664744085\\
1.71856917514325	1.66049664744085\\
1.7185913247873	1.66094802713281\\
1.71873447750989	1.66094802713282\\
1.71986079076004	1.66100900448981\\
1.71986079076004	1.66114730196512\\
1.72086524935004	1.66250207916156\\
1.72086524935004	1.66250207916156\\
1.7218575471815	1.66258154176773\\
1.7218575471815	1.66307227813586\\
1.72217110280343	1.66307227813586\\
1.72505037485287	1.66379573788885\\
1.72505037485287	1.66462466569149\\
1.72574097356262	1.66462466569149\\
1.72608226230326	1.66496337342659\\
1.72608226230326	1.66496337342659\\
1.72623675965934	1.66497470080429\\
1.72623675965934	1.66497470080429\\
1.726932849483	1.66522542135014\\
1.726932849483	1.66522542135014\\
1.72783786236422	1.6661260860126\\
1.73060722222947	1.66945326110613\\
1.73258863157166	1.66945326110613\\
1.73259762097746	1.66995294272352\\
1.73259762097746	1.67067406540695\\
1.73327019167937	1.6711117020529\\
1.73327019167937	1.67128151880764\\
1.73643420036203	1.67128151880764\\
1.73643420036203	1.67221926386236\\
1.73657334338623	1.67243398900891\\
1.73729423936483	1.67270571917368\\
1.73729423936483	1.67283096360286\\
1.73814125419124	1.67283096360286\\
1.73819027712595	1.67289229674718\\
1.73819027712595	1.67376381716322\\
1.73822715292333	1.67376381716322\\
1.73838561338819	1.67413820238482\\
1.73854932433352	1.67413820238482\\
1.73940126107214	1.67433342707133\\
1.73940126107214	1.67481347763737\\
1.73985762404104	1.6750537343291\\
1.73987285746281	1.67616384832196\\
1.73987285746281	1.67662998218498\\
1.74308264868007	1.67674627988369\\
1.74308264868007	1.67674627988369\\
1.74358161651352	1.67741219034416\\
1.74358161651352	1.6777613394751\\
1.74359781662403	1.67858411781774\\
1.7437038618243	1.67858411781774\\
1.7437038618243	1.67965218279327\\
1.74404291470453	1.67992016230616\\
1.74478655506144	1.67992016230616\\
1.74481932515342	1.68010085286178\\
1.74649896517184	1.68010085286178\\
1.74663362225986	1.68036856075751\\
1.74720687644137	1.6804040888744\\
1.74720687644137	1.6808678271074\\
1.74917729056911	1.6808678271074\\
1.74944523254207	1.68118170706994\\
1.74944523254207	1.68300714334863\\
1.7510586227502	1.68300714334863\\
1.7511935417495	1.68348301148449\\
1.75135732201633	1.68399841252554\\
1.75135732201633	1.68399841252554\\
1.75339127791319	1.68406351412532\\
1.75339127791319	1.68406351412532\\
1.75455479578328	1.68416957993902\\
1.75547854685385	1.6850641101698\\
1.75547854685385	1.6850641101698\\
1.75601772699297	1.68527268585799\\
1.75601772699297	1.68562661608996\\
1.75689773758082	1.68562661608997\\
1.75689773758082	1.68709758360382\\
1.75948196691412	1.68714717858533\\
1.75948196691412	1.68714717858533\\
1.76084782823714	1.68799901494383\\
1.76084782823714	1.68799901494383\\
1.76095095689127	1.68866878769294\\
1.76124726947375	1.68866878769294\\
1.76291827657636	1.68882159884327\\
1.76298966184018	1.68991026712901\\
1.76298966184018	1.68991026712901\\
1.76304416318188	1.69003036279874\\
1.76305250935382	1.69084497064835\\
1.76305250935382	1.69084497064835\\
1.76362355046217	1.6909040320807\\
1.76371493006496	1.6909040320807\\
1.763784471025	1.69139541408651\\
1.763784471025	1.69139541408652\\
1.76441094667327	1.691442838405\\
1.76538345614608	1.691442838405\\
1.76606535555934	1.69144384313518\\
1.76606535555934	1.69151312177665\\
1.76607174742927	1.69151312177665\\
1.76679559267215	1.69195055840051\\
1.76679559267215	1.69216834632284\\
1.76683526213027	1.69267470780336\\
1.76820537107017	1.69267470780336\\
1.76901279957377	1.69324208944172\\
1.76901279957377	1.69324208944172\\
1.76916317030968	1.69330317848173\\
1.76940411779926	1.69409089219786\\
1.77068299760065	1.69415023622398\\
1.77068299760065	1.69449921076501\\
1.77358896647381	1.69449921076501\\
1.77358896647381	1.69462794944569\\
1.77368847711099	1.69462794944569\\
1.77368847711099	1.69576078299998\\
1.77430176537807	1.69649461009328\\
1.77540762209234	1.69741812388925\\
1.77540762209234	1.69892688264924\\
1.77579949059	1.69892688264924\\
1.77579949059	1.70009340909739\\
1.77620142821722	1.70027380952988\\
1.77657791478091	1.70027380952988\\
1.77657791478091	1.70154196734313\\
1.7767616876691	1.70235305827063\\
1.7767616876691	1.70235305827063\\
1.77677018297254	1.70251554582249\\
1.77677018297254	1.70251554582249\\
1.77703184653596	1.70318232502188\\
1.77771123812501	1.70318232502188\\
1.77789542242727	1.70319318926655\\
1.77895512350464	1.70359303971001\\
1.77895512350464	1.70359303971001\\
1.77982409299486	1.70410536157234\\
1.78017265611213	1.7043075198922\\
1.78085004614965	1.7043075198922\\
1.78085004614965	1.70440496971744\\
1.78157494195529	1.70479282260148\\
1.78157494195529	1.70479282260149\\
1.78190622035801	1.70501692787064\\
1.78190622035801	1.70519240870633\\
1.78425272400404	1.70519240870633\\
1.78436906618352	1.70681781020984\\
1.78736591140329	1.70681781020984\\
1.78773598071968	1.70800837464798\\
1.78846419502144	1.71020843126795\\
1.78880620788631	1.71020843126795\\
1.78880620788631	1.71151119758635\\
1.78980477557432	1.71188696477306\\
1.79116986427787	1.71392492553499\\
1.79300556792248	1.71392492553499\\
1.79300556792248	1.71470517948522\\
1.7930554929917	1.71470517948522\\
1.79322193663141	1.71486644386416\\
1.79323096605015	1.71560259724663\\
1.79323096605015	1.71560259724663\\
1.79344515156741	1.71654739735876\\
1.79344515156741	1.7166344119027\\
1.79496239913684	1.7166344119027\\
1.79496239913684	1.71710243364946\\
1.79516578737907	1.71710243364946\\
1.79516578737907	1.71735829055179\\
1.79522652027128	1.71735829055179\\
1.79557852193595	1.71754467366497\\
1.79640114291447	1.71754467366497\\
1.79669343779204	1.71778115736758\\
1.79720296695746	1.71800965404275\\
1.79720296695746	1.71800965404275\\
1.79802826230858	1.72116071943082\\
1.79813528049498	1.72116071943082\\
1.79847951931758	1.72226745575398\\
1.79877385232678	1.72304253929898\\
1.79880158755958	1.72313600433404\\
1.79880158755959	1.72313600433404\\
1.79920727904555	1.72366392972603\\
1.79936393751259	1.72502432397988\\
1.80017271809413	1.72502432397988\\
1.80095732734551	1.72569605913503\\
1.80096993709106	1.72599522869376\\
1.80096993709106	1.72599892902161\\
1.80125573632532	1.72600736345859\\
1.80125573632532	1.72600736345859\\
1.80365251292243	1.72745307114174\\
1.80405832534025	1.72745307114174\\
1.80447718684844	1.72755124844765\\
1.80447718684844	1.72755124844765\\
1.80736467971157	1.72776627952552\\
1.8080726292607	1.72822492376176\\
1.8080726292607	1.7283699842639\\
1.80822479936039	1.7283699842639\\
1.80914882511558	1.72850649250933\\
1.80914882511558	1.72911398146967\\
1.81144470634575	1.72957909128259\\
1.81144470634575	1.72957909128259\\
1.8122014751247	1.729869017304\\
1.8122014751247	1.729869017304\\
1.81414369915194	1.73006600409835\\
1.81414369915194	1.73006600409835\\
1.81442662978445	1.73266308388626\\
1.81447526228575	1.73266308388626\\
1.81492319154295	1.73268324568344\\
1.81492319154295	1.73289631575091\\
1.81548303076338	1.73315473905574\\
1.81548303076338	1.73315473905574\\
1.81605477666308	1.73532910283335\\
1.81605477666308	1.73532910283335\\
1.8175024089405	1.73617946387503\\
1.82225802974179	1.73721619566812\\
1.82225802974179	1.73721619566812\\
1.8230421833398	1.73749425319405\\
1.82401076541675	1.73749425319405\\
1.82461538523438	1.73757743204402\\
1.82471573428552	1.73887594816272\\
1.82471573428552	1.73926300904631\\
1.82515425871297	1.7393855835189\\
1.82515425871297	1.73968631067779\\
1.82517094356656	1.74026095280668\\
1.82517094356656	1.74026095280668\\
1.82546415145222	1.74202928433426\\
1.82546415145222	1.74222536987047\\
1.82619731130519	1.74245262179087\\
1.82657855596938	1.74245262179087\\
1.82842150060928	1.74292330945216\\
1.83056894693641	1.74297300798456\\
1.83081805491309	1.74297300798456\\
1.83090582837896	1.74354817720596\\
1.83090582837897	1.74354817720596\\
1.83424373583262	1.74450489584164\\
1.83516489883817	1.74734342194224\\
1.8354177628657	1.74798805808074\\
1.8354177628657	1.74798805808074\\
1.83569223225671	1.74810263786257\\
1.83569223225671	1.74857835728553\\
1.8368768820242	1.74952996573069\\
1.8368768820242	1.75017314934801\\
1.83707423440234	1.75017314934801\\
1.84163286890801	1.75067223781246\\
1.84163286890801	1.75067223781246\\
1.84333805640359	1.75139923484363\\
1.84349156440686	1.75157443576475\\
1.84349156440687	1.75157443576475\\
1.84364881803292	1.75188712698183\\
1.84642470037646	1.75231672830897\\
1.84642470037646	1.75252741846021\\
1.84655380662352	1.75275084705801\\
1.84655380662353	1.75391763620732\\
1.84751660989271	1.75391763620732\\
1.84928434521118	1.75393502866308\\
1.84932916209116	1.75592075041762\\
1.84932916209116	1.75716255394464\\
1.85175815766184	1.75716255394464\\
1.85175815766184	1.75722873725647\\
1.85204121540912	1.75750320191094\\
1.85204121540912	1.75755300636313\\
1.85257329717389	1.75871936859506\\
1.85419985557841	1.75880559154721\\
1.85459648918907	1.75880559154721\\
1.85459648918907	1.75890990689406\\
1.8553335971297	1.75902724455699\\
1.85569203160915	1.75902724455699\\
1.85569409592293	1.75975248412574\\
1.85629709546427	1.75975248412574\\
1.8571803164918	1.76016003502154\\
1.85874283195759	1.76016003502155\\
1.85934704174738	1.76070073066373\\
1.86038932728526	1.76156623305214\\
1.86038932728526	1.76308280503855\\
1.86085220943359	1.76308280503855\\
1.86085220943359	1.76443431476156\\
1.86147503448949	1.76443431476156\\
1.86147503448949	1.76507724352098\\
1.86354773193414	1.76534162453408\\
1.86355835161469	1.76609604050248\\
1.86454609188493	1.76695623029053\\
1.86523077137418	1.76695623029053\\
1.8663123887315	1.76699039886334\\
1.86684642722311	1.76846935726285\\
1.86776780107382	1.76901651286194\\
1.86776780107382	1.76901651286194\\
1.86798081534521	1.76940997557293\\
1.86798081534521	1.7711698900697\\
1.86847150643457	1.77143415644217\\
1.86864785802462	1.77143415644217\\
1.86864785802462	1.77336149117985\\
1.8691011536684	1.77372566485119\\
1.8691011536684	1.77448801135124\\
1.8694812670832	1.77448801135125\\
1.86952721330149	1.77518665349167\\
1.86952721330149	1.77518665349167\\
1.8699126458607	1.77568376213815\\
1.87007477423988	1.77633861964825\\
1.8704002626071	1.77789374328671\\
1.8704002626071	1.77789374328671\\
1.87112918084877	1.78411264052314\\
1.87154836752025	1.78411264052314\\
1.87506707379027	1.78451474050182\\
1.87544110897408	1.78582226897733\\
1.87544110897408	1.78640131691161\\
1.87604951102681	1.78640131691161\\
1.87604951102681	1.78776906226899\\
1.87617248290039	1.78786640824992\\
1.87619600066556	1.78814551353468\\
1.87697681228807	1.78869120920436\\
1.87697681228807	1.78869120920436\\
1.87728481020302	1.78880411233638\\
1.8794716132502	1.78906713316628\\
1.8794716132502	1.78906713316628\\
1.87975410052957	1.78949863566794\\
1.87975410052957	1.78949863566794\\
1.87988870808477	1.78976667994864\\
1.88100635837823	1.79075139974762\\
1.88109558149053	1.79075139974762\\
1.88119073601254	1.79103077558123\\
1.88303660219397	1.79103077558123\\
1.88379811740018	1.79116149896011\\
1.88421606495726	1.7920205354811\\
1.88421606495726	1.79238252856165\\
1.88614498634029	1.79238252856165\\
1.88619210016161	1.79247073832464\\
1.88619210016161	1.79250387156179\\
1.88755941496888	1.79250387156179\\
1.88755941496888	1.79263161621046\\
1.88845956097654	1.79263161621046\\
1.88869093992714	1.79403476480083\\
1.88869093992714	1.79519092319882\\
1.88909078226205	1.79519092319882\\
1.88909078226205	1.79675653850804\\
1.88912407235131	1.79675653850804\\
1.88912407235131	1.79688008201307\\
1.88942762007215	1.79718560340121\\
1.88942762007215	1.79784713801251\\
1.88963779961543	1.79795621553985\\
1.88963779961543	1.79795621553985\\
1.89016983199647	1.79798505063657\\
1.89683629963969	1.79859817220508\\
1.89765199513173	1.79859817220508\\
1.89920348785674	1.80225196874934\\
1.90024543443175	1.80225196874934\\
1.90131186066875	1.80229035655333\\
1.90131186066876	1.80397960613858\\
1.90166334604206	1.80397960613858\\
1.90447942955683	1.80443549275819\\
1.90447942955683	1.80485981354687\\
1.90452596543435	1.80572312489168\\
1.90508197821856	1.8057688104994\\
1.90508197821856	1.8057688104994\\
1.90792389468299	1.80644798614216\\
1.90792389468299	1.80792179582496\\
1.90989206686338	1.80792179582496\\
1.91300535451457	1.80863592690092\\
1.91374224263829	1.80894037482228\\
1.91394538955854	1.80894037482228\\
1.91394538955854	1.8093659350622\\
1.91407362438953	1.8101242637634\\
1.91563431771345	1.8101242637634\\
1.91563431771345	1.81082173012043\\
1.91723351737001	1.81197389099921\\
1.91723351737001	1.81202719054814\\
1.91756910345391	1.81202719054814\\
1.91820660185258	1.81685729195383\\
1.91820660185258	1.81755159718586\\
1.92019222666169	1.81755159718586\\
1.92019222666169	1.81806295193268\\
1.920363943531	1.81829007404543\\
1.920363943531	1.81930994017408\\
1.92062696920798	1.81939200805847\\
1.92062857786252	1.82028369912366\\
1.92187540208647	1.82028369912366\\
1.92217954704944	1.82052315212651\\
1.9229807990856	1.82052315212651\\
1.9270868420256	1.82149734176931\\
1.92755637540504	1.82209059878758\\
1.92755637540504	1.82209059878758\\
1.92822981712721	1.82397040518794\\
1.92822981712721	1.82407459117652\\
1.9310317857982	1.82407459117652\\
1.9318466741945	1.82452435759284\\
1.93210578664386	1.82519412119511\\
1.93210578664386	1.82519412119512\\
1.93288343713612	1.82523798969244\\
1.93403378597537	1.82523798969244\\
1.93442739391857	1.82556087797597\\
1.93484628439982	1.82713694725936\\
1.93506321989609	1.82713694725936\\
1.9354494340488	1.82762422052289\\
1.93621595979077	1.82768940774997\\
1.93772909788348	1.82794559766105\\
1.93778245056077	1.82841868917105\\
1.93778245056077	1.82862141137203\\
1.93881220582246	1.82862141137203\\
1.93881220582246	1.82902758461108\\
1.93980087627943	1.82902758461108\\
1.9412432763116	1.82924127453098\\
1.94213404592403	1.82924127453098\\
1.94219216165299	1.83158491487756\\
1.94219216165299	1.83264428533632\\
1.94290001650491	1.83294279205592\\
1.94387256476159	1.83299006520349\\
1.94444324628621	1.83299006520349\\
1.94569185594849	1.83310471814019\\
1.9464513728821	1.83310471814019\\
1.9464513728821	1.83393353925097\\
1.94773167263895	1.83393353925097\\
1.95042459715288	1.83421219689158\\
1.95051965425821	1.8351554997915\\
1.95194699149557	1.8351554997915\\
1.95194699149557	1.83570907044375\\
1.95231408398164	1.83570907044375\\
1.95231408398164	1.83635773837115\\
1.95265826491344	1.83638338378904\\
1.95265826491344	1.83638338378904\\
1.9545189792823	1.83668764378921\\
1.95513210271951	1.83721880421478\\
1.95513210271951	1.83751377448026\\
1.95660819210422	1.83751377448026\\
1.95660819210422	1.83857649509466\\
1.95760618673522	1.83888761585204\\
1.95820491977149	1.83888761585204\\
1.95880206103887	1.84022764637987\\
1.95880206103887	1.84022764637987\\
1.9589616524234	1.84093779148867\\
1.95962863280991	1.84338332912428\\
1.96402670218549	1.84338332912428\\
1.96402670218549	1.84339202087965\\
1.96689445518849	1.84339202087965\\
1.96689445518849	1.84357217648906\\
1.9673525005614	1.84357217648906\\
1.9673525005614	1.84361295180353\\
1.96821316806123	1.84729915211281\\
1.96891668024098	1.84755915815937\\
1.97068868147339	1.84784452296496\\
1.97079486032255	1.84792975070861\\
1.97079486032256	1.84934276762922\\
1.97090786705206	1.84984426940689\\
1.97173469288049	1.84992410943648\\
1.97353126247149	1.84992410943648\\
1.97368464748234	1.85015281421307\\
1.97396301829887	1.85126909470312\\
1.9741429943336	1.85126909470312\\
1.9741429943336	1.85181327219877\\
1.97510133234248	1.85181327219877\\
1.97510133234248	1.85191299412215\\
1.9751499772183	1.85198919043551\\
1.97605638883825	1.85427420839451\\
1.97636273487476	1.85505049977116\\
1.97636273487476	1.85505049977116\\
1.97762206490652	1.85516472107927\\
1.97796714809151	1.85516472107927\\
1.97976901444121	1.85532318236263\\
1.98022045975928	1.85538762368606\\
1.98022045975928	1.85538762368606\\
1.98094335924085	1.85564860913402\\
1.98100651547854	1.85564860913402\\
1.98181164262419	1.85682144917609\\
1.98217346768537	1.85821406061469\\
1.98252161585193	1.86397984815157\\
1.98308548078337	1.86397984815157\\
1.98308548078337	1.86492983203563\\
1.98317388758402	1.86521775970561\\
1.98317388758402	1.86521775970561\\
1.98402302850486	1.86525301811282\\
1.98402302850486	1.86573726726747\\
1.98530617322482	1.86590581800504\\
1.98530617322482	1.86637923094047\\
1.9867966178082	1.86637923094047\\
1.9867966178082	1.86715270084448\\
1.98688882045804	1.86757607296268\\
1.98688882045804	1.86832434502855\\
1.98746267831896	1.86832434502855\\
1.98774007296904	1.8686149320552\\
1.98776379985934	1.8686149320552\\
1.98776379985934	1.86921278803452\\
1.98791112709684	1.86923244882355\\
1.98814049681093	1.86923244882355\\
1.98814049681093	1.8696054172235\\
1.98910385940102	1.86976685767516\\
1.99153725331001	1.87032174515647\\
1.99375462408303	1.87097825836757\\
1.99375462408303	1.87100435900019\\
1.99423511405616	1.87100435900019\\
1.99423511405616	1.87128620530289\\
1.9952937037929	1.87128620530289\\
1.99742183677918	1.87170222228523\\
1.99742183677918	1.87170222228523\\
1.99800331230159	1.87252583953952\\
1.99901752267657	1.87301515823154\\
1.99968460377894	1.87301515823154\\
2.00016958673806	1.87392458472054\\
2.00016958673806	1.87406874401772\\
2.00153074175735	1.87582247851871\\
2.00153074175735	1.88064672342938\\
2.00322663765753	1.88064672342938\\
2.00322663765753	1.88291571355858\\
2.00341019313645	1.88539221397043\\
2.00341019313645	1.88820299607484\\
2.00345393812501	1.88820299607484\\
2.00345393812501	1.88889825437232\\
2.00731985677951	1.88979677995518\\
2.00908968003229	1.88979677995519\\
2.00965184318679	1.89223522723157\\
2.00965184318679	1.89223522723157\\
2.01155519737749	1.8930534155089\\
2.01261845056704	1.89365453143216\\
2.01291712766401	1.89383656877609\\
2.01291712766401	1.89383656877609\\
2.01394934398099	1.89402560237893\\
2.01394934398099	1.89552126039969\\
2.01632301739579	1.89552126039969\\
2.01675150518907	1.89562076445075\\
2.01685582101835	1.89563930593876\\
2.01862838301086	1.89573791538553\\
2.02236605891389	1.8957383357066\\
2.02430584584619	1.8957383357066\\
2.02430584584619	1.8976516461265\\
2.0247155022593	1.8987060315549\\
2.0247155022593	1.90022105853811\\
2.02482163203602	1.90023504244159\\
2.02492831232709	1.90106452809197\\
2.02620187110453	1.90286364340675\\
2.02623455111797	1.90321905292869\\
2.02637620484891	1.90348856147247\\
2.02686725746582	1.90348856147247\\
2.02686725746582	1.90398940446712\\
2.02711729953957	1.90505784276722\\
2.02733114701175	1.90538657787383\\
2.02733114701175	1.90538657787383\\
2.02854418622966	1.90573865489681\\
2.02854418622966	1.90608812617852\\
2.0292485269039	1.90857260607147\\
2.0292485269039	1.9109978741498\\
2.02939175357687	1.91204575945129\\
2.03091321845141	1.91211996646665\\
2.03091321845141	1.91284881263859\\
2.0310928846112	1.91284881263859\\
2.0310928846112	1.9168927871992\\
2.03345038270627	1.91791780118556\\
2.03345038270627	1.91791780118556\\
2.0355756106494	1.91879800198758\\
2.0355756106494	1.91879800198758\\
2.03572371693836	1.91881327717994\\
2.03688834153463	1.91936486028198\\
2.0377384144316	1.91953073074939\\
2.041252690888	1.91998291096881\\
2.04223432232079	1.91998291096881\\
2.04284692268302	1.92038735179849\\
2.04399811571911	1.92039177052453\\
2.04416515822632	1.92044210006162\\
2.04511767787574	1.92061589723986\\
2.04560870084947	1.92061589723986\\
2.04566648786703	1.92096005212908\\
2.04651604952915	1.92096005212908\\
2.0473023294145	1.92220996529711\\
2.0473023294145	1.92333351100191\\
2.05214510395339	1.92333351100191\\
2.05273032374213	1.92413777110469\\
2.05336356129871	1.92445532969763\\
2.05573218580854	1.92521503239093\\
2.05620388594579	1.92521503239093\\
2.05620388594579	1.92537473618182\\
2.0579008472755	1.92537473618182\\
2.0579008472755	1.92626064937292\\
2.05892325497292	1.92626064937292\\
2.05899981639362	1.92639820111123\\
2.05899981639362	1.92639820111123\\
2.05925295768754	1.92639949152715\\
2.05925295768754	1.92816037704755\\
2.06048935230818	1.93047108630768\\
2.06048935230818	1.93047108630768\\
2.06121487504142	1.93359829650348\\
2.0637515872034	1.93359829650348\\
2.06378387868954	1.93388077910793\\
2.06501031465937	1.93388077910793\\
2.06784311325669	1.93425405112088\\
2.06990384544198	1.93444748504833\\
2.06990384544198	1.93745867121928\\
2.07021121193417	1.93813967307199\\
2.07021121193417	1.93813967307199\\
2.07101846917534	1.93835984854373\\
2.07353596736825	1.93861518907926\\
2.07353596736825	1.9405579693892\\
2.07495564713904	1.94259431908732\\
2.07515886363236	1.94259431908732\\
2.07556569356068	1.94336023093554\\
2.07556569356068	1.94455436995684\\
2.07890599725121	1.94455436995684\\
2.07890599725121	1.94502630860812\\
2.07988619999105	1.9457956255182\\
2.08165714363239	1.94850735127864\\
2.08165714363239	1.94857778050586\\
2.08305405076744	1.94857778050586\\
2.08305405076744	1.95111899543882\\
2.08352947111268	1.95111899543882\\
2.08419846943938	1.9537799083659\\
2.08494856944529	1.95473543973533\\
2.08494856944529	1.95473543973533\\
2.08537131025153	1.95538858749794\\
2.08537131025153	1.95579208911776\\
2.08666647214912	1.95579208911777\\
2.08666647214912	1.95786522564467\\
2.09177389662471	1.95786522564467\\
2.09260381109033	1.95810592602338\\
2.09303093717098	1.95913183431554\\
2.09303093717098	1.95923381631184\\
2.09322779927755	1.95923381631184\\
2.09418837381982	1.96026096870148\\
2.09448200929691	1.96058646549811\\
2.09456798348522	1.96058646549811\\
2.09456798348522	1.96158623603636\\
2.09874986257497	1.96158623603636\\
2.10111992620633	1.96227108836261\\
2.10111992620633	1.96232143255193\\
2.10188199238604	1.96232143255193\\
2.10198021655518	1.96277295558078\\
2.10198021655518	1.96277295558078\\
2.10330538857129	1.96351155413301\\
2.10365507023242	1.96465192032892\\
2.10483020503834	1.96465192032892\\
2.10491882175202	1.96586534854622\\
2.107110463377	1.96586534854622\\
2.10908973356483	1.96622745270314\\
2.10956605774089	1.96622745270314\\
2.11393811718641	1.96699175163106\\
2.11418783474886	1.96699175163107\\
2.11660045211171	1.9670040777786\\
2.11660045211171	1.96767852400562\\
2.117396489133	1.96781026073985\\
2.11758309966468	1.96995911108461\\
2.11967565411488	1.96995911108462\\
2.11967565411488	1.97042273905677\\
2.1211013826549	1.97359148762676\\
2.12578437149217	1.97359148762676\\
2.12578437149217	1.97397381922376\\
2.12687741356423	1.97397381922376\\
2.12687741356423	1.9754634808226\\
2.12803827864301	1.9754634808226\\
2.12803827864301	1.97935500762112\\
2.12887522217804	1.98031958604743\\
2.12901740976526	1.98031958604743\\
2.12901740976526	1.98213890540314\\
2.12993004220936	1.98213890540314\\
2.12993004220936	1.98594048748383\\
2.13429685695283	1.98594048748383\\
2.13521699098737	1.98653719889198\\
2.13521699098737	1.98653719889198\\
2.13527250286397	1.98878420676707\\
2.13527250286397	1.98878420676707\\
2.13542484207878	1.98988847236648\\
2.13542484207878	1.99103030042714\\
2.13582966015527	1.99152583706337\\
2.13582966015527	1.99152583706337\\
2.13788416143323	1.99195133311877\\
2.13788416143323	1.99195133311877\\
2.13800475263734	1.9929784387634\\
2.13800475263734	1.9929784387634\\
2.14073848104486	1.99433015896458\\
2.14085757138075	1.99433015896458\\
2.14196303992496	1.99515092015711\\
2.14219629120688	1.99515092015711\\
2.14265216062324	1.99561087387632\\
2.14265216062324	1.99561087387632\\
2.14307097897994	1.99565444146149\\
2.14307097897994	1.99808815960052\\
2.14314954503461	1.99931717135008\\
2.14400938846391	1.99931717135008\\
2.14470408752422	1.99946323813923\\
2.14470408752422	1.99946323813923\\
2.14517163652739	2.00069723780587\\
2.14795483005738	2.00128057101191\\
2.14973253741412	2.00128057101191\\
2.14973253741412	2.00129526960105\\
2.14985725465462	2.00167088337144\\
2.14985725465462	2.00219617831414\\
2.15057827401368	2.00312055006343\\
2.15077981217637	2.00325403778158\\
2.15077981217637	2.00408593392846\\
2.15139048418036	2.00515705613886\\
2.15139048418036	2.00563210004232\\
2.15202705116699	2.00563210004232\\
2.15202705116699	2.00698020297811\\
2.15254971824496	2.00698020297811\\
2.15254971824496	2.00728298884706\\
2.15402618055262	2.00988156956126\\
2.15510764372125	2.01084609235636\\
2.15701322618189	2.01084609235636\\
2.15701322618189	2.01084939731117\\
2.15740985137833	2.01084939731118\\
2.15740985137833	2.01087200046871\\
2.158847311032	2.01504939340018\\
2.15939788516143	2.01823809190219\\
2.15982819134484	2.01823809190219\\
2.16015892428899	2.01915315244894\\
2.16097955745414	2.02161753300241\\
2.16423737974366	2.02161753300241\\
2.16423737974366	2.02193522973978\\
2.16594041865244	2.02226323802325\\
2.16594041865244	2.02283134696441\\
2.16623513666793	2.02283134696441\\
2.16623513666793	2.02483496712775\\
2.16927303994794	2.02733789715487\\
2.16927303994794	2.02867829954538\\
2.17016050471834	2.02867829954538\\
2.17068155080828	2.02948614524712\\
2.17068155080828	2.03122947249454\\
2.17268568439171	2.03122947249454\\
2.17380095467678	2.03390839768363\\
2.17380095467678	2.03416900361883\\
2.17561817249807	2.03527901907636\\
2.17561817249807	2.03650223922525\\
2.17569288413392	2.03688951323851\\
2.17631805536336	2.03688951323851\\
2.17789105908036	2.03824505420027\\
2.17789105908036	2.0385288791943\\
2.17815661464426	2.03921321132749\\
2.17917851573925	2.03961930450561\\
2.18132037380667	2.04036332900606\\
2.18258281448944	2.04046304781002\\
2.18656705973386	2.0453102363969\\
2.18728770182554	2.0453102363969\\
2.18948112233854	2.04988497322151\\
2.19057773654601	2.04988497322151\\
2.191971630215	2.05089643414903\\
2.19356855164928	2.05089643414903\\
2.19356855164928	2.05361783529211\\
2.19371871035631	2.05598506497579\\
2.19479033093839	2.05601755817856\\
2.19479033093839	2.05674411082195\\
2.20028076627197	2.05674411082195\\
2.20168158522358	2.06021948678532\\
2.20269087547244	2.06021948678532\\
2.20269087547244	2.06032385749198\\
2.20495484662865	2.06032385749198\\
2.20555330365699	2.06081201231154\\
2.20555330365699	2.06081201231154\\
2.20649767600182	2.06322274553753\\
2.20696774700135	2.0637537338429\\
2.20736606305934	2.06430390328317\\
2.2073817824139	2.06716312456665\\
2.2098267143985	2.06843034193008\\
2.21047520935605	2.06843034193008\\
2.21047520935605	2.07382400305648\\
2.2105467606772	2.07498930678335\\
2.21092200515238	2.07498930678335\\
2.21092200515238	2.07513673059951\\
2.2112520503054	2.07806498811827\\
2.2112520503054	2.07806498811827\\
2.21622417403889	2.07871754209684\\
2.21622417403889	2.07871754209684\\
2.21855847781935	2.08250752077551\\
2.22312302889647	2.0835200917239\\
2.22443009304318	2.08649303279622\\
2.22579939395729	2.08649303279622\\
2.22640459449869	2.08651499028361\\
2.22642534321954	2.08711618577666\\
2.22838335957982	2.08711618577666\\
2.22954442626274	2.09002891382932\\
2.22954442626274	2.09022087570263\\
2.23418607404691	2.09101984201645\\
2.24307189336859	2.09101984201645\\
2.24314743771792	2.09143518306617\\
2.24357869207472	2.09143518306617\\
2.25154100998985	2.09287023212701\\
2.25154100998985	2.09287023212701\\
2.25341585711796	2.09515479505492\\
2.25341585711796	2.09515479505492\\
2.25434842011641	2.09887339258208\\
2.25529321889669	2.10422684444679\\
2.25553763506244	2.10612961906234\\
2.25921691655793	2.10612961906234\\
2.25948698967606	2.10684590505509\\
2.26194078035905	2.1070254585563\\
2.26194078035905	2.10937304744189\\
2.26202936255424	2.10958545241274\\
2.26202936255424	2.11049406587476\\
2.26382077639259	2.1125564546024\\
2.26463870385306	2.11326260273426\\
2.26481245733507	2.11326260273426\\
2.26481245733507	2.11333518767725\\
2.26653391999235	2.11468814683819\\
2.26653391999235	2.11468814683819\\
2.26810994367626	2.11500253470507\\
2.27372807113829	2.12002505968701\\
2.27503669934028	2.12347977359977\\
2.27632857555271	2.12432084008354\\
2.27632857555271	2.12432084008354\\
2.2800260765879	2.12547694487755\\
2.2800260765879	2.12547694487755\\
2.28021159389774	2.13037664882025\\
2.2830520342344	2.13045438089831\\
2.2830520342344	2.13769562274501\\
2.28309575276129	2.14449493857741\\
2.28309575276129	2.14702253948292\\
2.28384966819341	2.14918916470437\\
2.28574943220693	2.15057395680973\\
2.28935223313767	2.15439681149736\\
2.28935223313767	2.15439681149736\\
2.28967824280504	2.15545886567779\\
2.28967824280504	2.15545886567779\\
2.29183693606509	2.16078350018302\\
2.29217962410079	2.16078350018302\\
2.29636416097516	2.1637894787847\\
2.29894463602265	2.16400547065834\\
2.29894463602265	2.16400547065834\\
2.30320829256205	2.16613780454637\\
2.30541707534964	2.16755398383046\\
2.30749580866799	2.16755398383046\\
2.30814272438015	2.17173377159349\\
2.30814272438015	2.17960402385168\\
2.31217325654071	2.18148247215386\\
2.31405570156095	2.18148247215386\\
2.31539021105156	2.18280522835236\\
2.31626809712305	2.18645593404244\\
2.31626809712305	2.18717246248068\\
2.32028834082005	2.19367405131118\\
2.32028834082005	2.1939442786672\\
2.32434366324556	2.19484304767943\\
2.32434366324556	2.19625501381544\\
2.33141245158858	2.20242936516218\\
2.33393335705425	2.20242936516218\\
2.33393335705425	2.20833255857577\\
2.33486043304058	2.20903373437722\\
2.3409471293903	2.20903373437722\\
2.34432007012855	2.21070007151302\\
2.34444056435626	2.21292418507793\\
2.34444056435626	2.21320332619152\\
2.34456022339621	2.2138678616846\\
2.34456022339621	2.21416500419302\\
2.34490169306153	2.21533151149675\\
2.34490169306153	2.21533151149675\\
2.34821206935121	2.21666554155038\\
2.34821206935121	2.21666554155038\\
2.35004705206053	2.21752120661046\\
2.35402110861092	2.21752120661046\\
2.35420069475325	2.22251156249343\\
2.35420069475325	2.22270615356227\\
2.35781852855807	2.22270615356227\\
2.36149018992505	2.22376301242788\\
2.36149018992505	2.22376301242788\\
2.3619921641952	2.22772017080913\\
2.3623033556447	2.23144177828407\\
2.367646173289	2.23144177828408\\
2.367646173289	2.23183561275459\\
2.36807102110065	2.23424206035134\\
2.36881703305255	2.23858058875729\\
2.37043679739563	2.23858058875729\\
2.37062914016884	2.2430223974723\\
2.37069471182568	2.24384324988346\\
2.37069471182568	2.24384324988346\\
2.37159994392638	2.2441316148112\\
2.37159994392638	2.2441316148112\\
2.37416698600665	2.24707274776858\\
2.37925316165076	2.25069907717564\\
2.38023995227859	2.25069907717564\\
2.38631749843089	2.25374723048716\\
2.38768965802048	2.25374723048716\\
2.38768965802048	2.25686931907\\
2.391869951742	2.25686931907\\
2.39223944676058	2.25728511917923\\
2.39223944676058	2.25894681110403\\
2.39382034374678	2.26113915179811\\
2.39621414775263	2.26113915179811\\
2.39621414775263	2.26614784737851\\
2.39791570879914	2.26918982730831\\
2.39928834558608	2.26934673831881\\
2.40166074226854	2.27276714648409\\
2.40166074226854	2.27276714648409\\
2.40601593852199	2.27347945166312\\
2.40829878301194	2.27347945166312\\
2.40829878301194	2.27524150474276\\
2.414680059383	2.2799754319413\\
2.41702457393516	2.28109930260014\\
2.41776330308009	2.28109930260014\\
2.41776330308009	2.28190944962097\\
2.42027153654229	2.28213909380847\\
2.42074312265499	2.28213909380847\\
2.42133424052768	2.29031795524922\\
2.42133424052768	2.29031795524922\\
2.42178204083294	2.29183787359626\\
2.42511342694381	2.29329822647196\\
2.42576305652524	2.30471146046962\\
2.42576305652524	2.30604316651478\\
2.42760949004766	2.30856849932886\\
2.43268394425663	2.30856849932886\\
2.43754968575573	2.31362359455293\\
2.43888541468881	2.3230727414488\\
2.44303736983634	2.3230727414488\\
2.44328904168533	2.32438180869789\\
2.44328904168533	2.3243818086979\\
2.44398397818608	2.32507416051816\\
2.4451439950278	2.32507416051816\\
2.4451439950278	2.32604860597785\\
2.44660593650995	2.32812733814852\\
2.44674057287832	2.3291375372396\\
2.44674057287832	2.33051816141093\\
2.4487311172548	2.33490645603117\\
2.45097908462707	2.33850299422313\\
2.45097908462707	2.33850299422313\\
2.45578202873582	2.34727886003576\\
2.45578202873582	2.34727886003576\\
2.46291937836636	2.35044467573205\\
2.46291937836636	2.35284811717791\\
2.4645404683601	2.35284811717791\\
2.4645404683601	2.35546617651785\\
2.47581538300815	2.35630852513915\\
2.47581538300815	2.35630852513915\\
2.47802479170977	2.36322048145281\\
2.48669870296594	2.36322048145281\\
2.48676268834245	2.37898938038845\\
2.48676268834245	2.38128435966232\\
2.48999692609324	2.38128435966232\\
2.49408015853618	2.38300414005613\\
2.4977539569755	2.38300414005613\\
2.4977539569755	2.39239394082285\\
2.49798205154351	2.39408752262346\\
2.50162306240889	2.39579695909421\\
2.50559336306921	2.39781775081096\\
2.51303145523147	2.39781775081096\\
2.51303145523148	2.40463545628439\\
2.51928790099543	2.41386246404951\\
2.52010158896393	2.41583357370627\\
2.53124636999866	2.42046784369583\\
2.53257397901259	2.42135493082791\\
2.53433331079143	2.42600150105559\\
2.53986068086457	2.42640823774949\\
2.53986068086457	2.42640823774949\\
2.5451339133439	2.42711976017524\\
2.5451339133439	2.42711976017524\\
2.55067631327234	2.42937466551001\\
2.55214889931511	2.43015150621998\\
2.55214889931511	2.43580928217959\\
2.56944988728331	2.43724169843327\\
2.5722396781615	2.43925770396724\\
2.5722396781615	2.43925770396724\\
2.57591836908835	2.44673301279363\\
2.5780482057257	2.44673301279363\\
2.5806564547996	2.45095004352606\\
2.58404024884671	2.45095004352606\\
2.58404024884671	2.46359533110972\\
2.584566987196	2.4670481775745\\
2.59058830749254	2.4670481775745\\
2.59576418890953	2.46850219430854\\
2.59780542173368	2.46850219430854\\
2.59780542173368	2.47255289089886\\
2.60208880003994	2.47332523410634\\
2.60208880003994	2.47332523410634\\
2.60258148645711	2.4835297587381\\
2.60851986856927	2.4835297587381\\
2.63366869304267	2.50355627401051\\
2.63556585218626	2.50355627401051\\
2.65296957532903	2.50478264255988\\
2.65296957532903	2.50736852288787\\
2.66230770623167	2.50960957994052\\
2.66459647926609	2.50960957994052\\
2.66459647926609	2.51046434465187\\
2.66466957399092	2.51046434465187\\
2.67359103877656	2.51836668605579\\
2.67976911152472	2.52396076851965\\
2.67976911152472	2.52396076851965\\
2.68076512660758	2.52500968343618\\
2.68785208168037	2.53127843929171\\
2.69940778330538	2.53553278394945\\
2.70049350244691	2.53553278394945\\
2.71265206018824	2.5415482424562\\
2.71265206018824	2.5415482424562\\
2.71579664955344	2.55200575247012\\
2.71579664955345	2.55200575247013\\
2.72226653997673	2.55209851369132\\
2.72226653997673	2.55209851369132\\
2.72665236833969	2.56229831668268\\
2.72665236833969	2.56229831668268\\
2.72806475457626	2.57910282195733\\
2.73088983210619	2.57945904804942\\
2.73088983210619	2.58068253485546\\
2.74722067309532	2.58068253485547\\
2.74722067309532	2.59183833868133\\
2.74914237568494	2.59183833868133\\
2.75183704448333	2.5973851753077\\
2.76981523838903	2.5973851753077\\
2.76981523838903	2.6023340243251\\
2.76990477822313	2.61739877101349\\
2.79510643094294	2.64510860539247\\
2.80907470437703	2.64510860539247\\
2.82964999237014	2.66749420701534\\
2.82964999237014	2.68105536665797\\
2.87092540245043	2.68105536665797\\
2.87092540245043	2.68939028007418\\
2.89159698803596	2.71474915403937\\
2.90822535417014	2.71474915403937\\
2.94666173319743	2.71857827282266\\
2.94666173319743	2.71857827282266\\
2.96522944804092	2.73109021741014\\
3.00893575461009	2.73569805984696\\
3.00893575461009	2.74150392713876\\
3.03217834645904	2.76686117326939\\
3.03463350207136	2.76686117326939\\
3.06101178756816	2.77497956445591\\
3.06638659815476	2.77497956445591\\
3.06638659815476	2.77990537173041\\
3.06952033405045	2.77990537173041\\
3.06952033405045	2.7876592441158\\
3.07593164735244	2.78963692856336\\
3.0816545172218	2.78963692856336\\
3.0816545172218	2.83790106571048\\
3.08989707221021	2.83790106571048\\
3.12283023699057	2.84582698715169\\
3.13261356829655	2.88916251911004\\
3.18307568342003	2.91206302825997\\
3.20343928266437	2.93505750714977\\
3.22076232990721	2.99390415756662\\
3.22076232990721	3.02634857037818\\
3.24400204077653	3.11578882782393\\
3.29874426227826	3.16930548525709\\
3.63487146239608	3.2023326067478\\
3.67254518392378	3.33060716565218\\
3.7660132094152	3.48341428104839\\
3.90800420745983	3.4834142810484\\
};

\end{axis}
\end{tikzpicture}%

==> gauss_level.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
xmin=0.1,
xmax=1,
%xlabel={$\sigma$, proportional to SNR},
ylabel = {Level},
ymin=0,
ymax=0.3,
legend pos = north east,
y tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.1	0.097\\
0.11	0.0993333333333333\\
0.12	0.0976\\
0.13	0.0951428571428571\\
0.14	0.0974444444444444\\
0.15	0.0991111111111111\\
0.16	0.0994444444444444\\
0.17	0.101\\
0.18	0.101444444444444\\
0.19	0.101\\
0.2	0.0984444444444444\\
0.21	0.101333333333333\\
0.22	0.101\\
0.23	0.0997777777777778\\
0.24	0.0981111111111111\\
0.25	0.0975555555555555\\
0.26	0.0971111111111111\\
0.27	0.0973333333333333\\
0.28	0.0966666666666667\\
0.29	0.0998888888888889\\
0.3	0.100555555555556\\
0.31	0.100222222222222\\
0.32	0.100444444444444\\
0.33	0.101555555555556\\
0.34	0.103222222222222\\
0.35	0.102\\
0.36	0.102222222222222\\
0.37	0.105666666666667\\
0.38	0.105555555555556\\
0.39	0.103777777777778\\
0.4	0.105444444444444\\
0.41	0.104666666666667\\
0.42	0.103666666666667\\
0.43	0.101666666666667\\
0.44	0.100111111111111\\
0.45	0.0996666666666667\\
0.46	0.0988888888888889\\
0.47	0.0988888888888889\\
0.48	0.0976666666666667\\
0.49	0.0962222222222222\\
0.5	0.0982222222222222\\
0.51	0.0996666666666667\\
0.52	0.100777777777778\\
0.53	0.101666666666667\\
0.54	0.101555555555556\\
0.55	0.0982222222222222\\
0.56	0.0985555555555555\\
0.57	0.101333333333333\\
0.58	0.101333333333333\\
0.59	0.0981111111111111\\
0.6	0.0978888888888889\\
0.61	0.0965555555555556\\
0.62	0.0981111111111111\\
0.63	0.0996666666666667\\
0.64	0.100888888888889\\
0.65	0.100666666666667\\
0.66	0.0993333333333333\\
0.67	0.0991111111111111\\
0.68	0.101\\
0.69	0.101333333333333\\
0.7	0.102111111111111\\
0.71	0.102666666666667\\
0.72	0.100777777777778\\
0.73	0.0986666666666667\\
0.74	0.0986666666666667\\
0.75	0.0986666666666667\\
0.76	0.0987777777777778\\
0.77	0.0993333333333333\\
0.78	0.098\\
0.79	0.0975555555555555\\
0.8	0.097\\
0.81	0.0985555555555555\\
0.82	0.101\\
0.83	0.101222222222222\\
0.84	0.101555555555556\\
0.85	0.102222222222222\\
0.86	0.102888888888889\\
0.87	0.101777777777778\\
0.88	0.100444444444444\\
0.89	0.0997777777777778\\
0.9	0.0996666666666667\\
0.91	0.100888888888889\\
0.92	0.101444444444444\\
0.93	0.100888888888889\\
0.94	0.0993333333333333\\
0.95	0.0964444444444444\\
0.96	0.0965555555555556\\
0.97	0.0975714285714286\\
0.98	0.0942\\
0.99	0.088\\
1	0.091\\
};
\addlegendentry{Oracle}
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.1	0.098\\
0.11	0.100666666666667\\
0.12	0.103\\
0.13	0.0992857142857143\\
0.14	0.101555555555556\\
0.15	0.102\\
0.16	0.102666666666667\\
0.17	0.103222222222222\\
0.18	0.103333333333333\\
0.19	0.103777777777778\\
0.2	0.104333333333333\\
0.21	0.105777777777778\\
0.22	0.103888888888889\\
0.23	0.103333333333333\\
0.24	0.103444444444444\\
0.25	0.104666666666667\\
0.26	0.104\\
0.27	0.103333333333333\\
0.28	0.102777777777778\\
0.29	0.102333333333333\\
0.3	0.103222222222222\\
0.31	0.102666666666667\\
0.32	0.102555555555556\\
0.33	0.102444444444444\\
0.34	0.0998888888888889\\
0.35	0.098\\
0.36	0.0988888888888889\\
0.37	0.0968888888888889\\
0.38	0.0983333333333333\\
0.39	0.0987777777777778\\
0.4	0.0991111111111111\\
0.41	0.100555555555556\\
0.42	0.1\\
0.43	0.101222222222222\\
0.44	0.103444444444444\\
0.45	0.102888888888889\\
0.46	0.104888888888889\\
0.47	0.101666666666667\\
0.48	0.102777777777778\\
0.49	0.101444444444444\\
0.5	0.100888888888889\\
0.51	0.102111111111111\\
0.52	0.103222222222222\\
0.53	0.102111111111111\\
0.54	0.101777777777778\\
0.55	0.100888888888889\\
0.56	0.104111111111111\\
0.57	0.102888888888889\\
0.58	0.103333333333333\\
0.59	0.101777777777778\\
0.6	0.100222222222222\\
0.61	0.0995555555555556\\
0.62	0.100888888888889\\
0.63	0.100555555555556\\
0.64	0.1\\
0.65	0.098\\
0.66	0.0974444444444444\\
0.67	0.0972222222222222\\
0.68	0.0962222222222222\\
0.69	0.0953333333333333\\
0.7	0.0973333333333333\\
0.71	0.0975555555555555\\
0.72	0.0975555555555555\\
0.73	0.0964444444444444\\
0.74	0.0964444444444444\\
0.75	0.0977777777777778\\
0.76	0.099\\
0.77	0.101333333333333\\
0.78	0.101111111111111\\
0.79	0.0988888888888889\\
0.8	0.098\\
0.81	0.0982222222222222\\
0.82	0.0998888888888889\\
0.83	0.1\\
0.84	0.100111111111111\\
0.85	0.101666666666667\\
0.86	0.101222222222222\\
0.87	0.102\\
0.88	0.0996666666666667\\
0.89	0.099\\
0.9	0.0985555555555555\\
0.91	0.0983333333333333\\
0.92	0.0978888888888889\\
0.93	0.0965555555555556\\
0.94	0.0957777777777778\\
0.95	0.0947777777777778\\
0.96	0.096\\
0.97	0.0974285714285714\\
0.98	0.098\\
0.99	0.099\\
1	0.102\\
};
\addlegendentry{AMS}
\addplot [color=green,solid]
  table[row sep=crcr]{%
0.1	0.1\\
1	0.1\\
};
\addlegendentry{$\alpha$}
\end{axis}
\end{tikzpicture}%

==> gauss_mean_for_power_d=1.tikz <==
\begin{tikzpicture}[baseline]
	
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=4,
xmax=14,
ymin=0,
ymax=5.5,
xtick = {5,9,13},
xticklabels = {{$5$},{$9$},{$13$}},
ylabel = {$\mu$},
xlabel = {anomaly size},
legend pos = north east,
ytick = {0,1,2,3,4,5}
]
\addplot [color=black]
  table[row sep=crcr]{%
4	4.258056640625\\
5	3.8375\\
6	3.05104166666667\\
7	2.75\\
8	2.375\\
9	2.19670138888889\\
10	1.975\\
11	1.86363636363636\\
12	1.70833333333333\\
13	1.63461538461538\\
14	1.54732142857143\\
};
\addlegendentry{$n=32$}

\addplot [color=blue]
  table[row sep=crcr]{%
4	3.555859375\\
5	3.3\\
6	2.75\\
7	2.52762276785714\\
8	2.28092651367188\\
9	2.13819444444444\\
10	1.97001953125\\
11	1.81818181818182\\
12	1.773046875\\
13	1.65384615384615\\
14	1.6125\\
};
\addlegendentry{$n=64$}

\addplot [color=red]
  table[row sep=crcr]{%
4	3.46875\\
5	3.09375\\
6	2.75\\
7	2.46428571428571\\
8	2.25\\
9	2.11111111111111\\
10	1.95\\
11	1.85767045454545\\
12	1.75\\
13	1.69230769230769\\
14	1.64285714285714\\
};
\addlegendentry{$n=96$}

\addplot [color=green]
  table[row sep=crcr]{%
4	3.40625\\
5	3.09375\\
6	2.67122395833333\\
7	2.46517857142857\\
8	2.2703125\\
9	2.11111111111111\\
10	1.975\\
11	1.86363636363636\\
12	1.77083333333333\\
13	1.69230769230769\\
14	1.64285714285714\\
};
\addlegendentry{$n=128$}

\end{axis}
\end{tikzpicture}%

==> gauss_mean_for_power_d=2.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		scale only axis,
		xmin=4,
		xmax=14,
		ymin=0,
		ymax=2,
xtick = {5,9,13},
		xticklabels = {{$5\times 5$},{$9\times 9$},{$13\times 13$}},
		ylabel = {$\mu$},
		xlabel = {anomaly size},
		legend pos = north east
		]
		\addplot [color=black]
  table[row sep=crcr]{%
4	1.38828125\\
5	1.10625\\
6	0.823958333333333\\
7	0.702678571428571\\
8	0.59375\\
9	0.521457248263889\\
10	0.4300537109375\\
11	0.401704545454545\\
12	0.354166666666667\\
13	0.334474651630108\\
14	0.313504464285714\\
};
\addlegendentry{$n=32$}

\addplot [color=blue]
  table[row sep=crcr]{%
4	1.50283203125\\
5	1.225\\
6	0.918977864583333\\
7	0.785714285714286\\
8	0.65625\\
9	0.583333333333333\\
10	0.49658203125\\
11	0.465305397727273\\
12	0.4109375\\
13	0.384615384615385\\
14	0.3488037109375\\
};
\addlegendentry{$n=64$}

\addplot [color=red]
  table[row sep=crcr]{%
4	1.5625\\
5	1.225\\
6	0.981591796875\\
7	0.821428571428571\\
8	0.7064453125\\
9	0.615277777777778\\
10	0.540731811523438\\
11	0.492613636363636\\
12	0.4375\\
13	0.403846153846154\\
14	0.371003069196429\\
};
\addlegendentry{$n=96$}

\addplot [color=green]
  table[row sep=crcr]{%
4	1.6228759765625\\
5	1.2939453125\\
6	1.023046875\\
7	0.852566964285714\\
8	0.71875\\
9	0.638888888888889\\
10	0.55\\
11	0.507386363636364\\
12	0.456022135416667\\
13	0.417427884615385\\
14	0.38828125\\
};
\addlegendentry{$n=128$}

\end{axis}
\end{tikzpicture}%

==> gauss_power.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1.5,
xlabel={$\mu$},
ylabel={Power},
ymin=0,
ymax=1,
legend pos = south east
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.112\\
0.05	0.105\\
0.1	0.104\\
0.15	0.113714285714286\\
0.2	0.134333333333333\\
0.25	0.156333333333333\\
0.3	0.195111111111111\\
0.35	0.243333333333333\\
0.4	0.308888888888889\\
0.45	0.385\\
0.5	0.468444444444444\\
0.55	0.556333333333333\\
0.6	0.641333333333333\\
0.65	0.728222222222222\\
0.7	0.804111111111111\\
0.75	0.866666666666667\\
0.8	0.916666666666667\\
0.85	0.951222222222222\\
0.9	0.974444444444444\\
0.95	0.986666666666667\\
1	0.994666666666667\\
1.05	0.997888888888889\\
1.1	0.999111111111111\\
1.15	0.999888888888889\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
};
\addlegendentry{Oracle}
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.09\\
0.05	0.0923333333333333\\
0.1	0.0964\\
0.15	0.108285714285714\\
0.2	0.129444444444444\\
0.25	0.154111111111111\\
0.3	0.195\\
0.35	0.246\\
0.4	0.310333333333333\\
0.45	0.386444444444444\\
0.5	0.470444444444444\\
0.55	0.558555555555555\\
0.6	0.645111111111111\\
0.65	0.731\\
0.7	0.807333333333333\\
0.75	0.868444444444444\\
0.8	0.916888888888889\\
0.85	0.952222222222222\\
0.9	0.975888888888889\\
0.95	0.989333333333333\\
1	0.995333333333333\\
1.05	0.998666666666667\\
1.1	0.999888888888889\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
};
\addlegendentry{AMS}
\end{axis}
\end{tikzpicture}%

==> mixed_beads_full_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=2.51054501020661,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar,
colorbar style={
	ytick={0,1,2},
	yticklabels={{0},{10},{100}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_full_data.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> mixed_beads_full_data2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=2.51054501020661,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar,
colorbar style={
	ytick={0,1,2},
	yticklabels={{0},{10},{100}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_full_data2.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.8,2.5) {Photon counts};
\end{tikzpicture}%

==> mixed_beads_full_segments.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[
		width=\fwidth,
		height=\fheight,
		scale only axis,
		point meta min=0,
		point meta max=0.0625,
		axis on top,
		xmin=0.5,
		xmax=400.5,
		y dir=reverse,
		ymin=0.5,
		ymax=400.5,
		xtick = \empty,
		ytick = \empty,
		colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,0,0)},
		colorbar,
		colorbar style={
			ytick={0,0.0625},
			yticklabels={{inactive},{active}},
			scaled ticks = false
		}
		]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_full_segments.png};

\coordinate (A) at (330,55);
\coordinate (B) at (354,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};
\end{axis}
\end{tikzpicture}%

==> mixed_beads_limited_data.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=1.74036268949424,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(2pt)=(0.870899,0.870899,0.870899); rgb(3pt)=(0.806349,0.806349,0.806349); rgb(4pt)=(0.741799,0.741799,0.741799); rgb(6pt)=(0.698765,0.698765,0.698765); rgb(7pt)=(0.677249,0.677249,0.677249); rgb(10pt)=(0.612698,0.612698,0.612698); rgb(11pt)=(0.591182,0.591182,0.591182); rgb(13pt)=(0.548148,0.548148,0.548148); rgb(16pt)=(0.492819,0.492819,0.492819); rgb(17pt)=(0.474376,0.474376,0.474376); rgb(23pt)=(0.363719,0.363719,0.363719); rgb(24pt)=(0.345276,0.345276,0.345276); rgb(27pt)=(0.289947,0.289947,0.289947); rgb(29pt)=(0.257672,0.257672,0.257672); rgb(30pt)=(0.241534,0.241534,0.241534); rgb(32pt)=(0.209259,0.209259,0.209259); rgb(33pt)=(0.193122,0.193122,0.193122); rgb(36pt)=(0.144709,0.144709,0.144709); rgb(37pt)=(0.128571,0.128571,0.128571); rgb(39pt)=(0.0962963,0.0962963,0.0962963); rgb(40pt)=(0.0801587,0.0801587,0.0801587); rgb(41pt)=(0.0640212,0.0640212,0.0640212); rgb(42pt)=(0.0478836,0.0478836,0.0478836); rgb(43pt)=(0.031746,0.031746,0.031746); rgb(48pt)=(0.0238095,0.0238095,0.0238095); rgb(49pt)=(0.0222222,0.0222222,0.0222222); rgb(55pt)=(0.0126984,0.0126984,0.0126984); rgb(56pt)=(0.0111111,0.0111111,0.0111111); rgb(59pt)=(0.00634921,0.00634921,0.00634921); rgb(60pt)=(0.0047619,0.0047619,0.0047619); rgb(61pt)=(0.0031746,0.0031746,0.0031746); rgb(63pt)=(0,0,0)},
colorbar,
colorbar style={
	ytick={0,1},
	yticklabels={{0},{10}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_limited_data.png};


\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (6.6,2.5) {Photon counts};
\end{tikzpicture}%

==> mixed_beads_result_full.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_result_full.png};

\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}


%\node [rotate=90] at (2*\fwidth + 3cm,2.7) {Smallest significance in $\mathrm{nm}^2$};
\end{tikzpicture}

==> mixed_beads_result_limited.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
point meta min=0,
point meta max=0.0625,
axis on top,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=400.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
	ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
	yticklabels={{},{32000},{16000},{10668},{8000},{6400}},
	scaled ticks = false
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=400.5, ymin=0.5, ymax=400.5] {mixed_beads_result_limited.png};

\coordinate (A) at (350,55);
\coordinate (B) at (374,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

%\node [rotate=90] at (2*\fwidth + 3cm,2.7) {Smallest significance in $\mathrm{nm}^2$};
\end{tikzpicture}

==> poisson_level.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		scale only axis,
		xmin=0,
		xmax=1.5,
		%xlabel={$\lambda_0$},
		ylabel = {Level},
		ymin=0,
		ymax=0.3,
		legend pos = north east,
		y tick label style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		}
		]
		\addplot [color=red,solid]
		table[row sep=crcr]{%
			0	0\\
			0.01	0.0123333333333333\\
			0.02	0.018\\
			0.03	0.0254285714285714\\
			0.04	0.049\\
			0.05	0.0578888888888889\\
			0.06	0.0682222222222222\\
			0.07	0.079\\
			0.08	0.0888888888888889\\
			0.09	0.0973333333333333\\
			0.1	0.106222222222222\\
			0.11	0.117777777777778\\
			0.12	0.121777777777778\\
			0.13	0.119444444444444\\
			0.14	0.125444444444444\\
			0.15	0.126777777777778\\
			0.16	0.128\\
			0.17	0.128888888888889\\
			0.18	0.134222222222222\\
			0.19	0.139333333333333\\
			0.2	0.135777777777778\\
			0.21	0.134777777777778\\
			0.22	0.129888888888889\\
			0.23	0.132222222222222\\
			0.24	0.137222222222222\\
			0.25	0.138222222222222\\
			0.26	0.138444444444444\\
			0.27	0.134777777777778\\
			0.28	0.133\\
			0.29	0.133222222222222\\
			0.3	0.135111111111111\\
			0.31	0.139222222222222\\
			0.32	0.135111111111111\\
			0.33	0.132666666666667\\
			0.34	0.128666666666667\\
			0.35	0.128555555555556\\
			0.36	0.127777777777778\\
			0.37	0.127333333333333\\
			0.38	0.127444444444444\\
			0.39	0.126444444444444\\
			0.4	0.123888888888889\\
			0.41	0.122777777777778\\
			0.42	0.124\\
			0.43	0.125111111111111\\
			0.44	0.123777777777778\\
			0.45	0.123666666666667\\
			0.46	0.122111111111111\\
			0.47	0.118555555555556\\
			0.48	0.113666666666667\\
			0.49	0.112444444444444\\
			0.5	0.114777777777778\\
			0.51	0.109666666666667\\
			0.52	0.11\\
			0.53	0.109888888888889\\
			0.54	0.111555555555556\\
			0.55	0.112888888888889\\
			0.56	0.113555555555556\\
			0.57	0.115888888888889\\
			0.58	0.116777777777778\\
			0.59	0.114777777777778\\
			0.6	0.115222222222222\\
			0.61	0.112222222222222\\
			0.62	0.111777777777778\\
			0.63	0.107555555555556\\
			0.64	0.104111111111111\\
			0.65	0.103888888888889\\
			0.66	0.103777777777778\\
			0.67	0.104333333333333\\
			0.68	0.104555555555556\\
			0.69	0.102888888888889\\
			0.7	0.104888888888889\\
			0.71	0.106555555555556\\
			0.72	0.109333333333333\\
			0.73	0.110555555555556\\
			0.74	0.109888888888889\\
			0.75	0.109444444444444\\
			0.76	0.111111111111111\\
			0.77	0.110333333333333\\
			0.78	0.111777777777778\\
			0.79	0.110555555555556\\
			0.8	0.108111111111111\\
			0.81	0.106666666666667\\
			0.82	0.106444444444444\\
			0.83	0.108666666666667\\
			0.84	0.110666666666667\\
			0.85	0.108555555555556\\
			0.86	0.106777777777778\\
			0.87	0.107333333333333\\
			0.88	0.108\\
			0.89	0.108\\
			0.9	0.106666666666667\\
			0.91	0.106777777777778\\
			0.92	0.105666666666667\\
			0.93	0.103666666666667\\
			0.94	0.102777777777778\\
			0.95	0.105222222222222\\
			0.96	0.104666666666667\\
			0.97	0.105111111111111\\
			0.98	0.104222222222222\\
			0.99	0.106444444444444\\
			1	0.108555555555556\\
			1.01	0.107666666666667\\
			1.02	0.109666666666667\\
			1.03	0.110555555555556\\
			1.04	0.109777777777778\\
			1.05	0.110111111111111\\
			1.06	0.111444444444444\\
			1.07	0.114444444444444\\
			1.08	0.114\\
			1.09	0.114111111111111\\
			1.1	0.112888888888889\\
			1.11	0.111111111111111\\
			1.12	0.109222222222222\\
			1.13	0.109444444444444\\
			1.14	0.109333333333333\\
			1.15	0.107\\
			1.16	0.105\\
			1.17	0.104222222222222\\
			1.18	0.103\\
			1.19	0.103333333333333\\
			1.2	0.103777777777778\\
			1.21	0.105666666666667\\
			1.22	0.105666666666667\\
			1.23	0.105222222222222\\
			1.24	0.105111111111111\\
			1.25	0.105222222222222\\
			1.26	0.105444444444444\\
			1.27	0.106111111111111\\
			1.28	0.105444444444444\\
			1.29	0.102666666666667\\
			1.3	0.101333333333333\\
			1.31	0.100111111111111\\
			1.32	0.0995555555555555\\
			1.33	0.100333333333333\\
			1.34	0.0986666666666667\\
			1.35	0.101\\
			1.36	0.0982222222222222\\
			1.37	0.0987777777777778\\
			1.38	0.100333333333333\\
			1.39	0.100444444444444\\
			1.4	0.101888888888889\\
			1.41	0.101777777777778\\
			1.42	0.101888888888889\\
			1.43	0.103111111111111\\
			1.44	0.101555555555556\\
			1.45	0.101777777777778\\
			1.46	0.102777777777778\\
			1.47	0.103428571428571\\
			1.48	0.1036\\
			1.49	0.104\\
			1.5	0.108\\
		};
		\addlegendentry{Oracle}
		\addplot [color=black,solid]
		table[row sep=crcr]{%
			0	0\\
			0.01	0.012\\
			0.02	0.0162\\
			0.03	0.0224285714285714\\
			0.04	0.0367777777777778\\
			0.05	0.0455555555555556\\
			0.06	0.0584444444444444\\
			0.07	0.0675555555555555\\
			0.08	0.0784444444444444\\
			0.09	0.0888888888888889\\
			0.1	0.101222222222222\\
			0.11	0.109111111111111\\
			0.12	0.114222222222222\\
			0.13	0.116666666666667\\
			0.14	0.119666666666667\\
			0.15	0.119\\
			0.16	0.120666666666667\\
			0.17	0.121\\
			0.18	0.123222222222222\\
			0.19	0.125666666666667\\
			0.2	0.124333333333333\\
			0.21	0.123444444444444\\
			0.22	0.126\\
			0.23	0.132333333333333\\
			0.24	0.133111111111111\\
			0.25	0.135555555555556\\
			0.26	0.136333333333333\\
			0.27	0.133444444444444\\
			0.28	0.130333333333333\\
			0.29	0.131\\
			0.3	0.134\\
			0.31	0.132666666666667\\
			0.32	0.127333333333333\\
			0.33	0.126222222222222\\
			0.34	0.121444444444444\\
			0.35	0.118666666666667\\
			0.36	0.118222222222222\\
			0.37	0.118333333333333\\
			0.38	0.119555555555556\\
			0.39	0.116\\
			0.4	0.114888888888889\\
			0.41	0.114444444444444\\
			0.42	0.114444444444444\\
			0.43	0.115666666666667\\
			0.44	0.116222222222222\\
			0.45	0.115\\
			0.46	0.112777777777778\\
			0.47	0.109777777777778\\
			0.48	0.109111111111111\\
			0.49	0.108444444444444\\
			0.5	0.108\\
			0.51	0.104777777777778\\
			0.52	0.105111111111111\\
			0.53	0.105777777777778\\
			0.54	0.108444444444444\\
			0.55	0.108777777777778\\
			0.56	0.109222222222222\\
			0.57	0.109222222222222\\
			0.58	0.109333333333333\\
			0.59	0.110777777777778\\
			0.6	0.114111111111111\\
			0.61	0.115111111111111\\
			0.62	0.113111111111111\\
			0.63	0.113111111111111\\
			0.64	0.113444444444444\\
			0.65	0.113333333333333\\
			0.66	0.112666666666667\\
			0.67	0.111333333333333\\
			0.68	0.109111111111111\\
			0.69	0.107\\
			0.7	0.106555555555556\\
			0.71	0.108222222222222\\
			0.72	0.107111111111111\\
			0.73	0.105555555555556\\
			0.74	0.106111111111111\\
			0.75	0.103333333333333\\
			0.76	0.102666666666667\\
			0.77	0.101777777777778\\
			0.78	0.102222222222222\\
			0.79	0.101111111111111\\
			0.8	0.0988888888888889\\
			0.81	0.0998888888888889\\
			0.82	0.102\\
			0.83	0.101333333333333\\
			0.84	0.106444444444444\\
			0.85	0.108333333333333\\
			0.86	0.113444444444444\\
			0.87	0.111666666666667\\
			0.88	0.111777777777778\\
			0.89	0.111888888888889\\
			0.9	0.112555555555556\\
			0.91	0.112777777777778\\
			0.92	0.112333333333333\\
			0.93	0.112888888888889\\
			0.94	0.113333333333333\\
			0.95	0.111333333333333\\
			0.96	0.109222222222222\\
			0.97	0.108555555555556\\
			0.98	0.11\\
			0.99	0.108666666666667\\
			1	0.106111111111111\\
			1.01	0.104888888888889\\
			1.02	0.100555555555556\\
			1.03	0.101333333333333\\
			1.04	0.097\\
			1.05	0.0996666666666667\\
			1.06	0.1\\
			1.07	0.098\\
			1.08	0.0958888888888889\\
			1.09	0.0975555555555556\\
			1.1	0.0975555555555556\\
			1.11	0.100666666666667\\
			1.12	0.0968888888888889\\
			1.13	0.0992222222222222\\
			1.14	0.0983333333333333\\
			1.15	0.0973333333333333\\
			1.16	0.0972222222222222\\
			1.17	0.0982222222222222\\
			1.18	0.0956666666666667\\
			1.19	0.0956666666666667\\
			1.2	0.095\\
			1.21	0.0961111111111111\\
			1.22	0.0957777777777778\\
			1.23	0.0965555555555555\\
			1.24	0.098\\
			1.25	0.0991111111111111\\
			1.26	0.0974444444444444\\
			1.27	0.0995555555555555\\
			1.28	0.102222222222222\\
			1.29	0.100333333333333\\
			1.3	0.101777777777778\\
			1.31	0.101555555555556\\
			1.32	0.100222222222222\\
			1.33	0.101\\
			1.34	0.100111111111111\\
			1.35	0.0983333333333333\\
			1.36	0.0977777777777778\\
			1.37	0.0946666666666667\\
			1.38	0.0943333333333333\\
			1.39	0.0945555555555556\\
			1.4	0.0954444444444444\\
			1.41	0.0987777777777778\\
			1.42	0.0981111111111111\\
			1.43	0.099\\
			1.44	0.101888888888889\\
			1.45	0.102111111111111\\
			1.46	0.105111111111111\\
			1.47	0.106142857142857\\
			1.48	0.1042\\
			1.49	0.104\\
			1.5	0.116\\
		};
		\addlegendentry{AMS}
		
		\addplot [color=blue,solid]
		table[row sep=crcr]{%
			0	0\\
			0.03	0.06\\
			0.06	0.064\\
			0.09	0.0642857142857143\\
			0.12	0.0688888888888889\\
			0.15	0.0744444444444444\\
			0.18	0.0688888888888889\\
			0.21	0.0711111111111111\\
			0.24	0.0766666666666667\\
			0.27	0.07\\
			0.3	0.0711111111111111\\
			0.33	0.0788888888888889\\
			0.36	0.08\\
			0.39	0.0766666666666667\\
			0.42	0.08\\
			0.45	0.0866666666666667\\
			0.48	0.0844444444444444\\
			0.51	0.0855555555555556\\
			0.54	0.0866666666666667\\
			0.57	0.0922222222222222\\
			0.6	0.0833333333333333\\
			0.63	0.0877777777777778\\
			0.66	0.0933333333333333\\
			0.69	0.0888888888888889\\
			0.72	0.0833333333333333\\
			0.75	0.0966666666666667\\
			0.78	0.1\\
			0.81	0.107777777777778\\
			0.84	0.111111111111111\\
			0.87	0.113333333333333\\
			0.9	0.108888888888889\\
			0.93	0.107777777777778\\
			0.96	0.114444444444444\\
			0.99	0.116666666666667\\
			1.02	0.107777777777778\\
			1.05	0.104444444444444\\
			1.08	0.102222222222222\\
			1.11	0.101111111111111\\
			1.14	0.0955555555555555\\
			1.17	0.0966666666666667\\
			1.2	0.0988888888888889\\
			1.23	0.104444444444444\\
			1.26	0.107777777777778\\
			1.29	0.101111111111111\\
			1.32	0.113333333333333\\
			1.35	0.112222222222222\\
			1.38	0.111111111111111\\
			1.41	0.12\\
			1.44	0.114\\
			1.47	0.133333333333333\\
			1.5	0.1\\
		};
		\addlegendentry{Bootstrap}
		
		\addplot [color=green,solid]
		table[row sep=crcr]{%
			0	0.1\\
			1	0.1\\
		};
		%\addlegendentry{$\alpha$}
	\end{axis}
\end{tikzpicture}%

==> poisson_mean_for_power_d=1.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		scale only axis,
xmin=4,
xmax=14,
ymin=1,
ymax=10,
xtick = {5,9,13},
xticklabels = {{$5$},{$9$},{$13$}},
xlabel= {anomaly size},
ylabel = {$\lambda$},
legend pos = north east,
ytick = {1,3,5,7,9}
]
\addplot [color=black]
  table[row sep=crcr]{%
4	6.7578125\\
5	6.09375\\
6	5.46875\\
7	5.41015625\\
8	5.03656616210937\\
9	4.921875\\
10	4.855029296875\\
11	4.8828125\\
12	4.6875\\
13	4.84375\\
14	4.8046875\\
};
\addlegendentry{$n=32$}

\addplot [color=blue]
  table[row sep=crcr]{%
4	6.25\\
5	5.5859375\\
6	5.078125\\
7	4.6484375\\
8	4.4396484375\\
9	4.1796875\\
10	3.99188232421875\\
11	3.988720703125\\
12	3.75\\
13	3.71270484924316\\
14	3.65655517578125\\
};
\addlegendentry{$n=64$}

\addplot [color=red]
  table[row sep=crcr]{%
4	6.17938232421875\\
5	5.5078125\\
6	4.921875\\
7	4.609375\\
8	4.296875\\
9	4.0625\\
10	3.8201171875\\
11	3.73046875\\
12	3.59375\\
13	3.49609375\\
14	3.383837890625\\
};
\addlegendentry{$n=96$}

\addplot [color=green]
  table[row sep=crcr]{%
4	6.328125\\
5	5.60161290322658\\
6	4.931640625\\
7	4.609375\\
8	4.296875\\
9	3.984375\\
10	3.828125\\
11	3.67976379394531\\
12	3.525390625\\
13	3.4375\\
14	3.3203125\\
};
\addlegendentry{$n=128$}

\end{axis}
\end{tikzpicture}%

==> poisson_mean_for_power_d=2.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		scale only axis,
		xmin=4,
		xmax=14,
ymin=1,
ymax=3.5,
xtick = {5,9,13},
xticklabels = {{$5\times 5$},{$9\times 9$},{$13\times 13$}},
xlabel= {anomaly size},
ylabel = {$\lambda$},
legend pos = north east
]
\addplot [color=black]
  table[row sep=crcr]{%
4	2.79296875\\
5	2.36328125\\
6	2.05078125\\
7	1.85546875\\
8	1.73828125\\
9	1.6509765625\\
10	1.5673828125\\
11	1.51884765625\\
12	1.484375\\
13	1.44072265625\\
14	1.40625\\
};
\addlegendentry{$n=32$}

\addplot [color=blue]
  table[row sep=crcr]{%
4	2.92119140625\\
5	2.45244140625\\
6	2.113134765625\\
7	1.9140625\\
8	1.7681640625\\
9	1.664111328125\\
10	1.58096923828125\\
11	1.5234375\\
12	1.4708984375\\
13	1.42809791564941\\
14	1.39280090332031\\
};
\addlegendentry{$n=64$}

\addplot [color=red]
  table[row sep=crcr]{%
4	3.0078125\\
5	2.51369018554688\\
6	2.1484375\\
7	1.9634765625\\
8	1.796875\\
9	1.69504699707031\\
10	1.602734375\\
11	1.55399571955204\\
12	1.4947265625\\
13	1.44790649414062\\
14	1.41602783203125\\
};
\addlegendentry{$n=96$}

\addplot [color=green]
  table[row sep=crcr]{%
4	3.058154296875\\
5	2.57626953125\\
6	2.1875\\
7	1.98952026367187\\
8	1.83277587890625\\
9	1.7291015625\\
10	1.62109375\\
11	1.550439453125\\
12	1.50390625\\
13	1.463037109375\\
14	1.43623352050781\\
};
\addlegendentry{$n=128$}

\end{axis}
\end{tikzpicture}%

==> poisson_power.tikz <==
\begin{tikzpicture}[baseline]
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		scale only axis,
		xmin=1,
		xmax=2.5,
		xlabel={$\lambda$},
		ylabel ={Power},
		ymin=0,
		ymax=1,
		legend pos = south east
		]
		\addplot [color=red,solid]
		table[row sep=crcr]{%
			1	0.114\\
			1.01	0.115\\
			1.02	0.1044\\
			1.03	0.102857142857143\\
			1.04	0.104111111111111\\
			1.05	0.104777777777778\\
			1.06	0.102777777777778\\
			1.07	0.104111111111111\\
			1.08	0.105222222222222\\
			1.09	0.106888888888889\\
			1.1	0.105666666666667\\
			1.11	0.108777777777778\\
			1.12	0.108777777777778\\
			1.13	0.109888888888889\\
			1.14	0.107777777777778\\
			1.15	0.109555555555556\\
			1.16	0.108444444444444\\
			1.17	0.111222222222222\\
			1.18	0.113777777777778\\
			1.19	0.116111111111111\\
			1.2	0.118333333333333\\
			1.21	0.120888888888889\\
			1.22	0.120444444444444\\
			1.23	0.123555555555556\\
			1.24	0.125333333333333\\
			1.25	0.127888888888889\\
			1.26	0.128666666666667\\
			1.27	0.130444444444444\\
			1.28	0.135\\
			1.29	0.137333333333333\\
			1.3	0.139444444444444\\
			1.31	0.146\\
			1.32	0.15\\
			1.33	0.154222222222222\\
			1.34	0.161\\
			1.35	0.169888888888889\\
			1.36	0.178333333333333\\
			1.37	0.184444444444444\\
			1.38	0.193777777777778\\
			1.39	0.205333333333333\\
			1.4	0.214444444444444\\
			1.41	0.228555555555556\\
			1.42	0.243111111111111\\
			1.43	0.257666666666667\\
			1.44	0.267333333333333\\
			1.45	0.283666666666667\\
			1.46	0.299888888888889\\
			1.47	0.313666666666667\\
			1.48	0.327555555555556\\
			1.49	0.344555555555556\\
			1.5	0.363444444444444\\
			1.51	0.379777777777778\\
			1.52	0.394888888888889\\
			1.53	0.417333333333333\\
			1.54	0.435555555555556\\
			1.55	0.453333333333333\\
			1.56	0.474333333333333\\
			1.57	0.494777777777778\\
			1.58	0.514444444444444\\
			1.59	0.532333333333333\\
			1.6	0.552666666666667\\
			1.61	0.574222222222222\\
			1.62	0.593222222222222\\
			1.63	0.611333333333333\\
			1.64	0.632333333333333\\
			1.65	0.652\\
			1.66	0.671777777777778\\
			1.67	0.694222222222222\\
			1.68	0.712666666666667\\
			1.69	0.730111111111111\\
			1.7	0.745444444444444\\
			1.71	0.761444444444444\\
			1.72	0.776888888888889\\
			1.73	0.791888888888889\\
			1.74	0.805777777777778\\
			1.75	0.82\\
			1.76	0.830666666666667\\
			1.77	0.843111111111111\\
			1.78	0.856333333333333\\
			1.79	0.868444444444444\\
			1.8	0.879444444444444\\
			1.81	0.890555555555555\\
			1.82	0.902111111111111\\
			1.83	0.912222222222222\\
			1.84	0.919777777777778\\
			1.85	0.928333333333333\\
			1.86	0.934555555555555\\
			1.87	0.940111111111111\\
			1.88	0.946666666666667\\
			1.89	0.953333333333333\\
			1.9	0.958333333333333\\
			1.91	0.960444444444444\\
			1.92	0.963888888888889\\
			1.93	0.969\\
			1.94	0.972111111111111\\
			1.95	0.975222222222222\\
			1.96	0.978\\
			1.97	0.980444444444444\\
			1.98	0.982111111111111\\
			1.99	0.983555555555556\\
			2	0.986111111111111\\
			2.01	0.988555555555556\\
			2.02	0.989222222222222\\
			2.03	0.990333333333333\\
			2.04	0.991666666666667\\
			2.05	0.993222222222222\\
			2.06	0.994222222222222\\
			2.07	0.995111111111111\\
			2.08	0.996222222222222\\
			2.09	0.996666666666667\\
			2.1	0.997\\
			2.11	0.998\\
			2.12	0.998111111111111\\
			2.13	0.998333333333333\\
			2.14	0.998444444444444\\
			2.15	0.998666666666666\\
			2.16	0.999\\
			2.17	0.999\\
			2.18	0.999\\
			2.19	0.999111111111111\\
			2.2	0.999111111111111\\
			%2.21	0.999222222222222\\
			%2.22	0.999333333333333\\
			%2.23	0.999333333333333\\
			%2.24	0.999666666666667\\
			%2.25	0.999666666666667\\
			%2.26	0.999777777777778\\
			%2.27	0.999714285714286\\
			%2.28	0.9998\\
			%2.29	1\\
			%2.3	1\\
		};
		\addlegendentry{Oracle}
		\addplot [color=black,solid]
		table[row sep=crcr]{%
			1	0.087\\
			1.01	0.097\\
			1.02	0.0994\\
			1.03	0.101142857142857\\
			1.04	0.102333333333333\\
			1.05	0.106555555555556\\
			1.06	0.105111111111111\\
			1.07	0.105333333333333\\
			1.08	0.104555555555556\\
			1.09	0.101888888888889\\
			1.1	0.102222222222222\\
			1.11	0.102666666666667\\
			1.12	0.103666666666667\\
			1.13	0.101666666666667\\
			1.14	0.101\\
			1.15	0.104333333333333\\
			1.16	0.105555555555556\\
			1.17	0.108222222222222\\
			1.18	0.111\\
			1.19	0.112\\
			1.2	0.114555555555556\\
			1.21	0.114777777777778\\
			1.22	0.118\\
			1.23	0.118333333333333\\
			1.24	0.118444444444444\\
			1.25	0.123888888888889\\
			1.26	0.126666666666667\\
			1.27	0.129888888888889\\
			1.28	0.132555555555556\\
			1.29	0.132555555555556\\
			1.3	0.136222222222222\\
			1.31	0.139\\
			1.32	0.146555555555556\\
			1.33	0.154222222222222\\
			1.34	0.158\\
			1.35	0.164\\
			1.36	0.172777777777778\\
			1.37	0.179\\
			1.38	0.191\\
			1.39	0.202777777777778\\
			1.4	0.212888888888889\\
			1.41	0.222888888888889\\
			1.42	0.231111111111111\\
			1.43	0.244666666666667\\
			1.44	0.255555555555556\\
			1.45	0.268222222222222\\
			1.46	0.285777777777778\\
			1.47	0.300777777777778\\
			1.48	0.317444444444444\\
			1.49	0.337\\
			1.5	0.351222222222222\\
			1.51	0.371666666666667\\
			1.52	0.387444444444444\\
			1.53	0.408777777777778\\
			1.54	0.427\\
			1.55	0.444777777777778\\
			1.56	0.464111111111111\\
			1.57	0.480555555555556\\
			1.58	0.497222222222222\\
			1.59	0.517222222222222\\
			1.6	0.535777777777778\\
			1.61	0.556888888888889\\
			1.62	0.578555555555556\\
			1.63	0.598666666666667\\
			1.64	0.622444444444444\\
			1.65	0.640333333333333\\
			1.66	0.659888888888889\\
			1.67	0.683333333333333\\
			1.68	0.704777777777778\\
			1.69	0.719444444444444\\
			1.7	0.736333333333333\\
			1.71	0.752444444444444\\
			1.72	0.767\\
			1.73	0.778666666666667\\
			1.74	0.794111111111111\\
			1.75	0.811\\
			1.76	0.823\\
			1.77	0.834333333333333\\
			1.78	0.849555555555556\\
			1.79	0.861111111111111\\
			1.8	0.870777777777778\\
			1.81	0.885\\
			1.82	0.895777777777778\\
			1.83	0.904222222222222\\
			1.84	0.912666666666667\\
			1.85	0.919333333333333\\
			1.86	0.927777777777778\\
			1.87	0.935222222222222\\
			1.88	0.942\\
			1.89	0.948444444444444\\
			1.9	0.953222222222222\\
			1.91	0.957888888888889\\
			1.92	0.963555555555556\\
			1.93	0.965888888888889\\
			1.94	0.97\\
			1.95	0.972666666666667\\
			1.96	0.975333333333333\\
			1.97	0.978\\
			1.98	0.980666666666666\\
			1.99	0.982222222222222\\
			2	0.984777777777778\\
			2.01	0.986777777777778\\
			2.02	0.989555555555556\\
			2.03	0.990333333333333\\
			2.04	0.991666666666667\\
			2.05	0.993333333333333\\
			2.06	0.994444444444444\\
			2.07	0.995222222222222\\
			2.08	0.995666666666666\\
			2.09	0.996111111111111\\
			2.1	0.996333333333333\\
			2.11	0.996555555555556\\
			2.12	0.996888888888889\\
			2.13	0.997333333333333\\
			2.14	0.997444444444444\\
			2.15	0.998\\
			2.16	0.998\\
			2.17	0.998333333333333\\
			2.18	0.998222222222222\\
			2.19	0.998333333333333\\
			2.2	0.998555555555556\\
			%2.21	0.999\\
			%2.22	0.999111111111111\\
			%2.23	0.999333333333333\\
			%2.24	0.999333333333333\\
			%2.25	0.999333333333333\\
			%2.26	0.999444444444445\\
			%2.27	0.999714285714286\\
			%2.28	1\\
			%2.29	1\\
			%2.3	1\\
		};
		\addlegendentry{AMS}
		
		
		\addplot [color=blue,solid]
		table[row sep=crcr]{%
			1	0.15\\
			1.03	0.123333333333333\\
			1.06	0.112\\
			1.09	0.115714285714286\\
			1.12	0.122222222222222\\
			1.15	0.115555555555556\\
			1.18	0.121111111111111\\
			1.21	0.124444444444444\\
			1.24	0.132222222222222\\
			1.27	0.134444444444444\\
			1.3	0.147777777777778\\
			1.33	0.161111111111111\\
			1.36	0.18\\
			1.39	0.207777777777778\\
			1.42	0.24\\
			1.45	0.278888888888889\\
			1.48	0.311111111111111\\
			1.51	0.363333333333333\\
			1.54	0.423333333333333\\
			1.57	0.475555555555556\\
			1.6	0.528888888888889\\
			1.63	0.577777777777778\\
			1.66	0.628888888888889\\
			1.69	0.683333333333333\\
			1.72	0.734444444444444\\
			1.75	0.794444444444444\\
			1.78	0.83\\
			1.81	0.86\\
			1.84	0.886666666666667\\
			1.87	0.916666666666667\\
			1.9	0.94\\
			1.93	0.956666666666667\\
			1.96	0.97\\
			1.99	0.975555555555556\\
			2.02	0.976666666666667\\
			2.05	0.982222222222222\\
			2.08	0.99\\
			2.11	0.994285714285714\\
			2.14	0.998\\
			2.17	1\\
			2.2	1\\
		};
		\addlegendentry{Bootstrap}
	\end{axis}
\end{tikzpicture}%

==> restricted_PP.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$M_{128} \left(\mathcal D_{128}^2(4,64)\right)$},
ymin=0,
ymax=1,
ylabel={$T_{128} \left(Y,\mathcal D_{128}^2(4,64),\hat \mu_0,\hat \sigma_0\right)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, solid]
table[row sep=crcr]{%
	0	0\\
	1	1\\
};

%\addplot [color=black, draw=none, mark=+, mark options={solid, blue}]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.0005	0\\
0.0005	0\\
0.0005	0\\
0.0005	0\\
0.0005	0\\
0.0005	0\\
0.0005	0\\
0.0005	0.0005\\
0.0005	0.0005\\
0.0005	0.0005\\
0.0005	0.001\\
0.0005	0.001\\
0.0005	0.002\\
0.0005	0.003\\
0.0015	0.003\\
0.0015	0.003\\
0.0015	0.004\\
0.0015	0.0055\\
0.0025	0.0065\\
0.0025	0.0065\\
0.003	0.008\\
0.004	0.008\\
0.007	0.011\\
0.0095	0.015\\
0.012	0.0185\\
0.0135	0.02\\
0.0145	0.023\\
0.019	0.023\\
0.02	0.027\\
0.025	0.031\\
0.027	0.0325\\
0.0345	0.035\\
0.038	0.04\\
0.043	0.0475\\
0.0445	0.054\\
0.05	0.0625\\
0.054	0.0695\\
0.059	0.0745\\
0.064	0.0805\\
0.07	0.086\\
0.0785	0.093\\
0.0865	0.1005\\
0.0935	0.1075\\
0.1065	0.111\\
0.1125	0.1175\\
0.1245	0.1255\\
0.1345	0.1365\\
0.1465	0.1495\\
0.155	0.1615\\
0.1695	0.1745\\
0.1845	0.1845\\
0.1965	0.193\\
0.2165	0.2075\\
0.226	0.219\\
0.2365	0.234\\
0.249	0.253\\
0.2665	0.263\\
0.2785	0.271\\
0.286	0.286\\
0.2985	0.3025\\
0.3115	0.3225\\
0.3255	0.333\\
0.338	0.3455\\
0.352	0.361\\
0.3645	0.3715\\
0.3785	0.3875\\
0.3895	0.405\\
0.407	0.421\\
0.42	0.442\\
0.4395	0.4575\\
0.4545	0.4715\\
0.4715	0.484\\
0.487	0.4985\\
0.5035	0.5105\\
0.516	0.5245\\
0.53	0.5345\\
0.548	0.546\\
0.5645	0.564\\
0.585	0.575\\
0.596	0.585\\
0.6115	0.5995\\
0.6265	0.6155\\
0.6375	0.6285\\
0.646	0.6385\\
0.659	0.65\\
0.671	0.6605\\
0.686	0.6755\\
0.699	0.6875\\
0.707	0.699\\
0.7195	0.7135\\
0.73	0.7275\\
0.736	0.742\\
0.746	0.7525\\
0.76	0.7615\\
0.7715	0.768\\
0.7815	0.7775\\
0.7885	0.7845\\
0.796	0.7945\\
0.8055	0.8065\\
0.811	0.8185\\
0.814	0.8295\\
0.823	0.841\\
0.8285	0.8475\\
0.8355	0.851\\
0.845	0.857\\
0.8485	0.867\\
0.855	0.872\\
0.86	0.879\\
0.8675	0.887\\
0.8745	0.8915\\
0.8815	0.896\\
0.888	0.898\\
0.894	0.9025\\
0.897	0.9095\\
0.9025	0.9155\\
0.9055	0.919\\
0.9105	0.922\\
0.9125	0.929\\
0.917	0.9325\\
0.921	0.936\\
0.9235	0.937\\
0.93	0.938\\
0.937	0.943\\
0.939	0.944\\
0.942	0.9465\\
0.9435	0.949\\
0.944	0.951\\
0.9485	0.955\\
0.949	0.955\\
0.9515	0.96\\
0.953	0.964\\
0.9545	0.968\\
0.958	0.9705\\
0.96	0.9715\\
0.9605	0.974\\
0.9615	0.974\\
0.9635	0.9765\\
0.9695	0.9775\\
0.9695	0.9785\\
0.9705	0.9805\\
0.9715	0.9805\\
0.973	0.9815\\
0.975	0.9825\\
0.9775	0.984\\
0.9775	0.984\\
0.982	0.985\\
0.9845	0.985\\
0.9855	0.9865\\
0.986	0.987\\
0.986	0.9875\\
0.9865	0.9875\\
0.987	0.9895\\
0.9875	0.9895\\
0.9875	0.99\\
0.988	0.99\\
0.989	0.99\\
0.99	0.991\\
0.9905	0.991\\
0.991	0.991\\
0.992	0.991\\
0.992	0.991\\
0.992	0.992\\
0.992	0.9925\\
0.992	0.9935\\
0.992	0.9935\\
0.992	0.9945\\
0.992	0.9945\\
0.9925	0.995\\
0.993	0.995\\
0.993	0.996\\
0.993	0.996\\
0.995	0.996\\
0.995	0.996\\
0.995	0.996\\
0.995	0.9965\\
0.995	0.9975\\
0.995	0.9975\\
0.996	0.9975\\
0.996	0.9975\\
0.9965	0.9975\\
0.9975	0.9975\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.9985\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.998	0.999\\
0.999	0.999\\
0.999	0.9995\\
0.9995	0.9995\\
0.9995	0.9995\\
0.9995	0.9995\\
1	0.9995\\
1	0.9995\\
};

\end{axis}
\end{tikzpicture}%

==> restricted_QQ.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=3,
xlabel={$M_{128} \left(\mathcal D_{128}^2(4,64)\right)$},
ymin=0,
ymax=3,
ylabel={$T_{128} \left(Y,\mathcal D_{128}^2(4,64),\hat \mu_0,\hat \sigma_0\right)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, dashdotted]
table[row sep=crcr]{%
	0	0\\
	3	3\\
};

\addplot [color=black, draw=none, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.368404075135191	0.442787489507989\\
0.516716488103275	0.4796787150726\\
0.516716488103275	0.499402105567709\\
0.562926861400825	0.49940210556771\\
0.562926861400825	0.511325583672957\\
0.577419536696524	0.511325583672957\\
0.587746711075772	0.539030816599622\\
0.587746711075775	0.539030816599623\\
0.597466402434816	0.555129897603218\\
0.597526102761062	0.555180642399812\\
0.597956928957943	0.555180642399812\\
0.597956928957943	0.565782011790533\\
0.605080134964123	0.565782011790533\\
0.605080134964123	0.582037378207292\\
0.610749634021762	0.583078487832531\\
0.610749634021762	0.583078487832532\\
0.611831227776255	0.600008914210839\\
0.613094374855385	0.602031303740441\\
0.614000083161646	0.602031303740442\\
0.620096029812654	0.604713333807182\\
0.620096029812655	0.604997697122204\\
0.62143468123318	0.604997697122205\\
0.623206575413376	0.608665709468388\\
0.623206575413377	0.610261790255644\\
0.631753695661275	0.610261790255645\\
0.631753695661276	0.61132798836134\\
0.631776205605393	0.614047694257883\\
0.647247954146929	0.617351101642716\\
0.64724795414693	0.617351101642718\\
0.649939993212747	0.617738451737908\\
0.653895366264885	0.617897114788442\\
0.654119666992177	0.617897114788443\\
0.654119666992177	0.625414709096621\\
0.655186771560476	0.625547415576746\\
0.655186771560476	0.625547415576747\\
0.658405743082982	0.627896026357169\\
0.658405743082983	0.627896026357169\\
0.659281488915174	0.630718805157533\\
0.660793882210416	0.635775578704445\\
0.660793882210417	0.638314751608207\\
0.671014486586653	0.638679158658861\\
0.673153437818994	0.640603868875762\\
0.673153437818995	0.640603868875762\\
0.673983247595853	0.644383220568173\\
0.6744835740244	0.644383220568173\\
0.674483574024401	0.64736165169267\\
0.674493804671056	0.661595692047227\\
0.674493804671056	0.661595692047228\\
0.676778043575079	0.661596600699974\\
0.677230492277926	0.661596600699975\\
0.681240926798445	0.661961237735454\\
0.681857133696362	0.661961237735455\\
0.687137192981011	0.664092384813642\\
0.687983332976842	0.66470218602419\\
0.690487186683523	0.670564173393797\\
0.690487186683523	0.670564173393797\\
0.694669340894384	0.672746123966144\\
0.694669340894384	0.672746123966144\\
0.695558602627772	0.67472517270789\\
0.697233147185136	0.678946178041189\\
0.697696729726317	0.678946178041189\\
0.697696729726317	0.679922523185109\\
0.697980410452111	0.682789409340963\\
0.697980410452112	0.685612233178118\\
0.698086700835802	0.685612233178118\\
0.698619413324228	0.694074798694561\\
0.698619413324228	0.694074798694561\\
0.699511398637184	0.695581341064393\\
0.700580826404075	0.700146580758723\\
0.706712970110457	0.700448543492471\\
0.706712970110458	0.701702098145009\\
0.706969295829563	0.703528552996123\\
0.707526013944431	0.707462049917621\\
0.708364820797802	0.708420094842097\\
0.709950225588885	0.708586400363961\\
0.709950225588885	0.709389260631108\\
0.713591418197604	0.709389260631109\\
0.715703407090229	0.709527630939625\\
0.717403124991096	0.709527630939625\\
0.718306471853833	0.710190654248242\\
0.718306471853833	0.71237538043171\\
0.71860999476356	0.71237538043171\\
0.718609994763561	0.712481975155602\\
0.720044546028514	0.712481975155603\\
0.720044546028514	0.713024172221856\\
0.72005942138484	0.714470264378327\\
0.722759256365507	0.714470264378327\\
0.727706397237903	0.714606171484228\\
0.727706397237903	0.715394442174116\\
0.732088261853022	0.716068318422558\\
0.732088261853023	0.71624427068994\\
0.73231039282138	0.71833587349593\\
0.732404632187035	0.719474178185301\\
0.732404632187035	0.72019977465478\\
0.733689148893969	0.720272109747366\\
0.738747206895328	0.721672627423458\\
0.738767001257542	0.721672627423458\\
0.738767001257542	0.722074352999465\\
0.741738334002621	0.722531196905878\\
0.741738334002622	0.722531196905879\\
0.743928347615633	0.727585536654669\\
0.743928347615633	0.727769766325511\\
0.746469991034956	0.728537883305129\\
0.749944651305129	0.728537883305131\\
0.750249375120885	0.73041595134635\\
0.752056736455137	0.73080659472555\\
0.752707224914771	0.73080659472555\\
0.752707224914771	0.73156089488426\\
0.752807200645635	0.733219237738707\\
0.752814193060396	0.733219237738707\\
0.753953572838014	0.733493937205097\\
0.753953572838014	0.733493937205097\\
0.755953135451208	0.734802160883278\\
0.756791306899747	0.734802160883278\\
0.756791306899748	0.735184266878254\\
0.757889959878911	0.735184266878254\\
0.757889959878911	0.735447581809288\\
0.759279319676026	0.735447581809288\\
0.763452931048184	0.736173723664364\\
0.764683207055986	0.736173723664365\\
0.768540043822142	0.738980200538316\\
0.768540043822142	0.738980200538316\\
0.7692623786083	0.739263048620251\\
0.7692623786083	0.739778092066899\\
0.770614349831787	0.739778092066899\\
0.771183505217075	0.742413478028499\\
0.771567895590732	0.742800080041306\\
0.772029245375238	0.74281911899923\\
0.775102951147288	0.743491925142178\\
0.775192257750231	0.744264267810688\\
0.776387673882244	0.74438559896429\\
0.776387673882244	0.74438559896429\\
0.776438297585504	0.744803906627512\\
0.776438297585504	0.746113833871823\\
0.780968992079306	0.747251632144015\\
0.780968992079306	0.747251632144016\\
0.781010642427179	0.747780652686229\\
0.782125678825162	0.748839398625575\\
0.783062906675216	0.751027038862091\\
0.783062906675217	0.753676770934812\\
0.784383694617357	0.753676770934813\\
0.78438369461736	0.75481296294912\\
0.785979028010278	0.75481296294912\\
0.786105322128839	0.758167290373122\\
0.786259440967985	0.758533429244402\\
0.786259440967986	0.76172064158581\\
0.786951974431653	0.76176459789738\\
0.788603950390103	0.761806805181386\\
0.788852281965233	0.762263797013162\\
0.788852281965233	0.76394487564629\\
0.788898295623455	0.76394487564629\\
0.788898295623456	0.764210841342996\\
0.789245760489454	0.764210841342998\\
0.789454616794748	0.766429711871161\\
0.789811230937517	0.766526823764691\\
0.789811230937517	0.766757835010476\\
0.792648901126489	0.766991649720738\\
0.794519298071954	0.766991649720738\\
0.796910972510347	0.768278430551423\\
0.798027356077729	0.771656511820095\\
0.798638527342414	0.772570525612194\\
0.798638527342415	0.777642186224361\\
0.798973229345272	0.778033468579788\\
0.799280406384643	0.778484739986192\\
0.799801061026797	0.779553073189077\\
0.801007478717402	0.779553073189077\\
0.801403341958336	0.779744535978451\\
0.801663411589493	0.779744535978451\\
0.801740030749965	0.781160273033735\\
0.802357782474904	0.781160273033736\\
0.802424197797035	0.782614597938664\\
0.804434843744567	0.782934062228057\\
0.804434843744568	0.784403128467016\\
0.805070166112988	0.787766371063856\\
0.80517447522861	0.789204847517929\\
0.805760219988874	0.790286667469418\\
0.805769380053699	0.790468127830251\\
0.807874653333946	0.790468127830251\\
0.808473791749355	0.790566356176562\\
0.809232604833651	0.790679552038056\\
0.809625814370808	0.790805598914418\\
0.810368314693159	0.792283110270064\\
0.81036831469316	0.792458861846842\\
0.810862449706836	0.793219433321945\\
0.811755778659041	0.794254850300233\\
0.811915181175515	0.794254850300234\\
0.813661467217524	0.794389646356565\\
0.815497102242566	0.794487869095864\\
0.81551355562537	0.794965042914266\\
0.81551355562537	0.795873215774733\\
0.81659939186285	0.797044206593844\\
0.81659939186285	0.797044206593846\\
0.816605423479843	0.798711771474165\\
0.816605423479844	0.798711771474165\\
0.818091957766561	0.801842365957793\\
0.818091957766561	0.802363256310252\\
0.818100706980433	0.802596913127021\\
0.818100706980433	0.804053401923679\\
0.818432350172144	0.804175323677346\\
0.818811066497342	0.804218417278793\\
0.818811066497342	0.804218417278793\\
0.819620675615868	0.805267401497386\\
0.82022855257403	0.805267401497386\\
0.820228552574032	0.805499640295526\\
0.820984200240396	0.805855928081245\\
0.820984200240396	0.806145737764571\\
0.821902302155128	0.806145737764571\\
0.821902302155128	0.806966506374383\\
0.822554782135848	0.806966506374384\\
0.82255478213585	0.807454714474915\\
0.822607724459746	0.808378529837082\\
0.825173966787529	0.809419363707082\\
0.825232230170322	0.810293451839701\\
0.825758878901242	0.813985530122705\\
0.827904905107812	0.813985530122705\\
0.828967671416459	0.816051261476139\\
0.82896767141646	0.81605126147614\\
0.830422668899649	0.818403007008004\\
0.830772330525205	0.820436098538614\\
0.831267491904867	0.820436098538615\\
0.831267491904868	0.820528956311277\\
0.832828878329497	0.82247830079725\\
0.833563794345382	0.8274898007072\\
0.835850218325751	0.82753417189466\\
0.835850218325752	0.827534171894661\\
0.836191503648687	0.829407418155534\\
0.837180155638542	0.829569274703383\\
0.837180155638542	0.830332555460855\\
0.838370908318284	0.832488838050246\\
0.838370908318285	0.833925609506696\\
0.838469297265593	0.833925609506697\\
0.838469297265593	0.834270135821125\\
0.83856215638105	0.834886922340673\\
0.83856215638105	0.834886922340673\\
0.838620984920458	0.835223253228544\\
0.838865105998452	0.835980834503232\\
0.838865105998453	0.835980834503232\\
0.840463417078829	0.837733893678982\\
0.842884002906191	0.837733893678982\\
0.84340745795143	0.838929605570696\\
0.843519702066709	0.838929605570696\\
0.843590265466486	0.83933307361919\\
0.843590265466486	0.840459934103866\\
0.843983917081338	0.840459934103866\\
0.844236802058698	0.841391851839998\\
0.844236802058698	0.841619470428888\\
0.844838194632577	0.842205606210025\\
0.845318907096285	0.842205606210026\\
0.845318907096286	0.842544922137456\\
0.84831269053393	0.845761059446916\\
0.848354544249932	0.845761059446916\\
0.849031988505352	0.846365550590972\\
0.849536707311883	0.846448467423349\\
0.849536707311883	0.846592371151038\\
0.850301695802414	0.846592371151038\\
0.850301695802414	0.847481653924396\\
0.85073755621259	0.847481653924397\\
0.85073755621259	0.84784218769569\\
0.850874788959402	0.848912516829538\\
0.851216081654811	0.848912516829538\\
0.851854285614953	0.849159556030096\\
0.851854285614954	0.849159556030097\\
0.852438592580675	0.84937682872575\\
0.852438592580675	0.849508799899366\\
0.853049058494497	0.850085010831935\\
0.853049058494497	0.850140298510059\\
0.853230473235126	0.850140298510059\\
0.853230473235126	0.851152221051613\\
0.855564954684332	0.853642695078065\\
0.858822928720548	0.853642695078066\\
0.858822928720548	0.85380981179322\\
0.858956955576819	0.85513840946322\\
0.85895695557682	0.855138409463221\\
0.860582393029478	0.857799101146407\\
0.861195840066816	0.858444530869676\\
0.861300823445221	0.858779157094053\\
0.861300823445221	0.858990253118629\\
0.861376298452899	0.85957211498906\\
0.861950116590095	0.860716817272335\\
0.862485931293909	0.861427297593333\\
0.862485931293909	0.862117826225354\\
0.862639307240048	0.862255433718013\\
0.862639307240049	0.862255433718013\\
0.863218312164283	0.862650232731859\\
0.864308944805629	0.863295054162295\\
0.86430894480563	0.863959368034493\\
0.864811951364978	0.863959368034493\\
0.864811951364978	0.864049067366569\\
0.865181731409563	0.864049067366569\\
0.866379515760209	0.864775626063817\\
0.866379515760209	0.864775626063818\\
0.866642562737655	0.865447097239638\\
0.866642562737656	0.865581634438694\\
0.867193437842513	0.865581634438695\\
0.867330332834733	0.866065414123359\\
0.868503327923688	0.86606541412336\\
0.868503327923688	0.866841183048748\\
0.869511790459554	0.866986241944223\\
0.871268494525721	0.866986241944224\\
0.871268494525721	0.867223853272342\\
0.871664584356813	0.867588167633067\\
0.871802289344833	0.86826645545599\\
0.872427499875766	0.868702327393608\\
0.872427499875766	0.87090415942869\\
0.873492312566903	0.871329465371668\\
0.874328848897869	0.872416874954496\\
0.874409646427131	0.872791380236117\\
0.876453621758067	0.872791380236117\\
0.876453621758067	0.872903548174798\\
0.876761829820969	0.872903548174799\\
0.878852640212272	0.873529362573155\\
0.878852640212272	0.873529362573155\\
0.879363850492699	0.873695832435973\\
0.880268452738378	0.874042858171202\\
0.88081307860049	0.874217854280207\\
0.880813078600491	0.874217854280207\\
0.881953451129978	0.874274977493106\\
0.881953451129978	0.874274977493106\\
0.882524033094524	0.874433617848482\\
0.882603623888597	0.874433617848482\\
0.882603623888599	0.875820428195647\\
0.882681545264524	0.876595673328493\\
0.882681545264524	0.876595673328493\\
0.883011023097121	0.877807124702009\\
0.883099357535657	0.87796715845833\\
0.883537336470629	0.87798805887454\\
0.88353733647063	0.878035675445507\\
0.883630905543265	0.878908834592883\\
0.883630905543265	0.878908834592883\\
0.884069529594011	0.879150027897827\\
0.886008801226479	0.879150027897828\\
0.886008801226479	0.879746484368964\\
0.886105445979778	0.879746484368965\\
0.886105445979779	0.883031525573104\\
0.886896140679762	0.883031525573104\\
0.886896140679763	0.883339935031852\\
0.886921424832021	0.883508133643013\\
0.887437918601568	0.883508133643013\\
0.887437918601568	0.883650757953626\\
0.88827835267828	0.883650757953626\\
0.888278352678281	0.884386522257139\\
0.88923323920638	0.88438652225714\\
0.88923323920638	0.884616123108071\\
0.889506846843684	0.88551387975894\\
0.890581655291394	0.886918107544893\\
0.890581655291395	0.886918107544894\\
0.8906618856377	0.887639791343208\\
0.890661885637701	0.887747522381277\\
0.890663619851839	0.887747522381277\\
0.890951958911279	0.888456249954047\\
0.89095195891128	0.889535347863306\\
0.890977321321161	0.890494762940731\\
0.891104275626549	0.890494762940731\\
0.891260320461893	0.890996805010161\\
0.891260320461893	0.890996805010161\\
0.891282805024924	0.891042128855192\\
0.892031578943185	0.892644032148242\\
0.893832800576978	0.893183960254717\\
0.894357732680718	0.893183960254717\\
0.89459939464478	0.894629626252293\\
0.895366906017871	0.894629626252294\\
0.89587774800244	0.896279658017062\\
0.89587774800244	0.896447310349176\\
0.896147002093856	0.89704108381483\\
0.896408081498389	0.897041083814831\\
0.896911560095373	0.897302378163134\\
0.897228221563195	0.897302378163134\\
0.89743913666689	0.897868449653766\\
0.897894107556792	0.897868449653767\\
0.898823894350059	0.89981084441976\\
0.90022147740902	0.900514813198015\\
0.900740615382085	0.900514813198015\\
0.900740615382085	0.901373811952404\\
0.901467933571814	0.901373811952404\\
0.902418573400611	0.901667843453446\\
0.90339249026537	0.901742409220827\\
0.903705935308081	0.902090361499641\\
0.904072448871936	0.902090361499642\\
0.905110562674085	0.903884777875307\\
0.906083399250358	0.903884777875307\\
0.906083399250359	0.904379148869804\\
0.906634798159632	0.906092541045822\\
0.907709814222695	0.906252452270161\\
0.907814616301132	0.908162459595334\\
0.907814616301133	0.908297882299673\\
0.907882952864643	0.908370024313625\\
0.907882952864643	0.908806346003725\\
0.907926150354764	0.908806346003725\\
0.907926150354765	0.909823482945237\\
0.908091049517141	0.909823482945238\\
0.908091049517142	0.910312990679655\\
0.90821651979278	0.910318223347092\\
0.908502964459257	0.910318223347092\\
0.909032435142066	0.910503202667912\\
0.909165560967641	0.9117222587987\\
0.909165560967641	0.911858005069786\\
0.909475717350895	0.911858005069786\\
0.910110277679858	0.912421367741896\\
0.910110277679859	0.912421367741896\\
0.911182155654374	0.913197408503688\\
0.911433347434116	0.913197408503688\\
0.911433347434117	0.913764607124134\\
0.911581791792332	0.914753624017542\\
0.911581791792332	0.915693659093189\\
0.911613150233281	0.916278941905634\\
0.911613150233281	0.916278941905634\\
0.911710868632104	0.916395397187035\\
0.911710868632104	0.916662871525866\\
0.911989036131613	0.917263262256759\\
0.912299269362849	0.917263262256759\\
0.912693989431672	0.917822926725841\\
0.912891985742251	0.917822926725841\\
0.912891985742251	0.918361718321168\\
0.913301809304401	0.918419812558025\\
0.913301809304401	0.918419812558025\\
0.913434899018076	0.919069385698604\\
0.91382442981626	0.919069385698605\\
0.91382442981626	0.919373720234233\\
0.91400568155867	0.919540586431787\\
0.91400568155867	0.919818624731068\\
0.915236230283529	0.921203648019497\\
0.91523623028353	0.921203648019497\\
0.915259635226233	0.921255766471527\\
0.915259635226234	0.921255766471528\\
0.915470608263071	0.921961656579843\\
0.916020339863533	0.921961656579844\\
0.91684759165793	0.921969415004844\\
0.91684759165793	0.921969415004844\\
0.917188434556915	0.923120156781626\\
0.917188434556917	0.925585998938282\\
0.918182538938665	0.925585998938282\\
0.918182538938666	0.925666833809393\\
0.918496890379972	0.925666833809393\\
0.919684678483018	0.925802741585311\\
0.920055174425916	0.925813168624604\\
0.920055174425917	0.925813168624604\\
0.920553247639159	0.926215355527814\\
0.921198090183912	0.928013052855\\
0.923538283103203	0.929837619228712\\
0.924010773654087	0.929864739501257\\
0.924512247238814	0.929864739501258\\
0.924512247238814	0.930069633457965\\
0.924908399176121	0.930069633457965\\
0.925348337500984	0.93038331733799\\
0.926591287434717	0.931834815833504\\
0.926752684954802	0.932434731585742\\
0.92767912371162	0.93358460205605\\
0.927694792879465	0.93358460205605\\
0.928346756077349	0.933686829201379\\
0.928346756077349	0.934480459006682\\
0.928934760967684	0.934480459006682\\
0.928934760967685	0.935130133679577\\
0.931672985481953	0.935130133679577\\
0.93169381714786	0.935383495012938\\
0.93213294257042	0.935460860622819\\
0.93213294257042	0.935460860622821\\
0.933284648550585	0.935987464902905\\
0.933284648550585	0.935987464902905\\
0.933582748073394	0.936371952915418\\
0.934733600778678	0.936371952915419\\
0.934990188793611	0.936555852999703\\
0.934990188793611	0.937293189915046\\
0.935356502159175	0.938133494821705\\
0.935538106839713	0.938351978409883\\
0.935875528294088	0.938351978409883\\
0.936374724024368	0.938403563028312\\
0.936388541186045	0.938690079977365\\
0.936713638229253	0.938824676150538\\
0.938753202674455	0.93993358324553\\
0.938767935088622	0.93993358324553\\
0.939527673151578	0.940068172963588\\
0.939527673151578	0.940242652417406\\
0.939533946733399	0.940242652417406\\
0.940953442777704	0.940794465453642\\
0.940953442777705	0.941271397483657\\
0.941027348990001	0.943567419182892\\
0.941027348990002	0.943567419182893\\
0.943133120434594	0.943937587227203\\
0.944059723017035	0.943953175786392\\
0.944059723017036	0.943953175786392\\
0.944406241095092	0.94407849708587\\
0.94504699010909	0.94407849708587\\
0.945046990109091	0.944177473510616\\
0.945127502634701	0.945476001438376\\
0.945234727711322	0.945476001438376\\
0.94537430306887	0.945581160465738\\
0.94537430306887	0.945581160465738\\
0.945868291238728	0.946242871278714\\
0.945868291238728	0.946242871278714\\
0.946546804743006	0.946536863334435\\
0.947328983816096	0.946536863334436\\
0.947328983816096	0.947010667751819\\
0.947382395784241	0.947158835071702\\
0.947600631308231	0.947840003500176\\
0.948033682484107	0.947840003500176\\
0.948033682484107	0.94853079241909\\
0.948606699276028	0.94853079241909\\
0.948910759184014	0.948579791211135\\
0.951182397942137	0.948579791211135\\
0.951182397942138	0.948903517407843\\
0.95125190367526	0.948903517407844\\
0.95125190367526	0.949353074297501\\
0.951252065330815	0.949353074297501\\
0.951252065330816	0.949609860179223\\
0.951692036343811	0.949986951197553\\
0.951692036343811	0.950089581946683\\
0.952765624492285	0.951095244556117\\
0.952832756517561	0.951095244556118\\
0.953211434822741	0.951278599414586\\
0.953211434822741	0.952146417882748\\
0.954090029976518	0.952146417882749\\
0.954145328320773	0.952668202396314\\
0.954716782533453	0.95415975311839\\
0.955441736925749	0.954649774766059\\
0.955441736925749	0.954795321674721\\
0.955481894220817	0.955799343617025\\
0.955481894220818	0.955799343617026\\
0.956119902722666	0.956316076947509\\
0.956434763170138	0.956367931031198\\
0.956562327503032	0.956367931031198\\
0.956562327503033	0.957235704833463\\
0.957301241597665	0.95779321923232\\
0.957470391672022	0.958547570060498\\
0.957470391672022	0.958547570060498\\
0.957923226358322	0.959307065387236\\
0.958142547975526	0.959307065387238\\
0.958142547975527	0.960753684485093\\
0.958756639225991	0.960753684485094\\
0.958756639225991	0.96176126583452\\
0.959188647763129	0.96176126583452\\
0.95918864776313	0.961933793489768\\
0.959437373122919	0.963529179275143\\
0.959437373122919	0.964989008798855\\
0.962007371829365	0.965415747855354\\
0.962252667634683	0.966091558721955\\
0.962252667634683	0.966797425479113\\
0.962672428394079	0.966797425479114\\
0.9636559764772	0.967529998286065\\
0.963834915512661	0.968119126994712\\
0.963834915512661	0.968374427223487\\
0.96468475371435	0.96924725236418\\
0.964711660441882	0.970196657446741\\
0.964711660441882	0.971162899860196\\
0.965615166694156	0.972247611191353\\
0.965650012307338	0.972488035380434\\
0.9668897526502	0.972885049244543\\
0.967807349989091	0.973477750548537\\
0.967880086538537	0.973658531313746\\
0.968098121753818	0.973658531313746\\
0.968402653022568	0.973919901088612\\
0.968768214010135	0.973919901088613\\
0.968768214010135	0.974907178319069\\
0.970178767110488	0.97490717831907\\
0.970224051762838	0.975180023962825\\
0.970346258538394	0.975180023962826\\
0.970763152702265	0.975639129609108\\
0.970763152702266	0.975639129609108\\
0.971289570152087	0.97575351189075\\
0.971317767818916	0.976895258939091\\
0.972671558362676	0.976895258939091\\
0.972867383936068	0.977012528758506\\
0.974069419315243	0.977194176371766\\
0.975118536132846	0.977194176371766\\
0.975118536132846	0.977618077654452\\
0.975446078964275	0.977933452110899\\
0.978132729973293	0.9779334521109\\
0.979513250239664	0.978049952784208\\
0.979513250239665	0.978049952784208\\
0.980016360291205	0.979338246217612\\
0.980016360291205	0.979338246217612\\
0.981207743791607	0.980404336331639\\
0.981207743791608	0.980598832322986\\
0.981997274847401	0.981893060024287\\
0.982518534126131	0.981893060024287\\
0.983461020228973	0.981896476023156\\
0.983464735251113	0.981938047836482\\
0.983464735251113	0.982007988979295\\
0.983621410795442	0.982178079211345\\
0.985143618044465	0.982178079211345\\
0.9855550263603	0.983514200504222\\
0.985555026360301	0.984160981617165\\
0.987007545410869	0.984160981617165\\
0.98700754541087	0.984206997216313\\
0.987076432936073	0.984243014564865\\
0.987315380396174	0.984321281983694\\
0.987315380396174	0.984484647848873\\
0.987861261439956	0.985191523835154\\
0.987861261439956	0.986590241304504\\
0.988415544964786	0.986922992271353\\
0.988415544964788	0.987437713217173\\
0.98871038054838	0.987455092448571\\
0.98931279985683	0.987482420263087\\
0.989462070021985	0.987710487069504\\
0.990211453149189	0.987849254563778\\
0.990968432264793	0.988361859121172\\
0.991408819436269	0.989073370788939\\
0.991408819436269	0.989073370788939\\
0.991882796036443	0.989638300765904\\
0.991882796036444	0.989752437566845\\
0.992228832906086	0.989758744050988\\
0.99376403272129	0.990549942484575\\
0.994180730226751	0.990554738700346\\
0.994285084007507	0.990554738700346\\
0.994285084007509	0.990579911558938\\
0.994520853400455	0.990740063953444\\
0.995902211978682	0.992782841055323\\
0.997210733819728	0.992986840899639\\
0.997210733819728	0.992986840899639\\
0.997507778915646	0.993343351543465\\
0.99756935788973	0.993538571774311\\
0.997926796692957	0.993538571774312\\
0.997926796692957	0.993643020357321\\
0.998045837889285	0.993643020357321\\
0.998238981201462	0.994275469118615\\
0.998625976925928	0.996972263228133\\
0.998625976925929	0.99700472512909\\
0.998915878922794	0.997077078221314\\
1.00016707778566	0.99734694031545\\
1.00016707778566	0.997346940315451\\
1.00100298708983	0.99743150668679\\
1.00100298708983	0.997431506686791\\
1.00185608087862	0.997569600687515\\
1.00205027124653	0.997618601289801\\
1.0025859518526	0.997796110474742\\
1.00343083823997	0.997796110474743\\
1.00343083823998	0.997962400624012\\
1.00373416371573	0.998051647330687\\
1.00373416371573	0.998051647330687\\
1.00410081624975	0.998107066688656\\
1.00486750417448	0.998107066688657\\
1.0055557154609	0.998187623798164\\
1.00610555479941	0.998272107182063\\
1.00610555479941	0.998589553046888\\
1.00638366780294	0.998909710132253\\
1.00638366780295	0.998909710132254\\
1.00660717590841	0.99953511631928\\
1.00796578380623	0.99953511631928\\
1.00806830330089	0.999925957091472\\
1.00808011589993	0.999925957091472\\
1.00849952760414	1.00097430740893\\
1.00864929014822	1.00111100907038\\
1.00969194453448	1.00145311807802\\
1.00969194453448	1.00152964103496\\
1.00972897200385	1.00152964103496\\
1.00972897200385	1.00175164323966\\
1.0109284481899	1.00274380287548\\
1.0109284481899	1.00302726202918\\
1.01175349912757	1.00331872052828\\
1.01189070497906	1.00331872052829\\
1.01189070497906	1.00361990937025\\
1.0124187894551	1.00361990937025\\
1.01260729095736	1.0043600066777\\
1.01367784048122	1.00558417746003\\
1.01367784048123	1.00562627894067\\
1.0139509233065	1.00562627894067\\
1.01506799707002	1.00657458925058\\
1.01506799707002	1.00665134102024\\
1.01624302594122	1.00665134102024\\
1.01624302594122	1.00715543175153\\
1.01746659331155	1.00719511761647\\
1.01746659331155	1.00756364507238\\
1.01789380503332	1.00756364507238\\
1.01795260353716	1.00872317739069\\
1.01882246994342	1.00872317739069\\
1.01887334168404	1.00898453206893\\
1.01887334168404	1.00898453206893\\
1.01973609543745	1.01258167638854\\
1.01973609543745	1.01274712989242\\
1.02045927386199	1.01274712989242\\
1.02075644152389	1.01289227864579\\
1.02075644152389	1.01332051334997\\
1.02080806658773	1.01332051334997\\
1.02127127332511	1.01370032323046\\
1.02153878065136	1.01374370885064\\
1.02197865118163	1.0144128083117\\
1.02197865118163	1.01605564650644\\
1.02387132231221	1.0162160186027\\
1.02387132231221	1.01716087212244\\
1.02499257416503	1.01732017354252\\
1.02591306836026	1.01732017354252\\
1.02610593483654	1.01822004021368\\
1.02610593483654	1.01846421255873\\
1.0265011514011	1.01846421255873\\
1.02650488613228	1.01863583216869\\
1.02710731208475	1.02080587633755\\
1.02710731208475	1.02101255216198\\
1.02728014214925	1.02112818572341\\
1.02728014214925	1.02136371269859\\
1.0273843882046	1.0217610672645\\
1.0273843882046	1.02189157526347\\
1.02752299704949	1.02221671989851\\
1.02752299704949	1.02302641062589\\
1.02812758035964	1.02302641062589\\
1.02850490913404	1.02368903915862\\
1.02884309000441	1.02376991274876\\
1.02884309000441	1.02409503234416\\
1.03001895591656	1.02420842400976\\
1.03006352420396	1.02436127199474\\
1.03111123193864	1.02492813832329\\
1.03208051828558	1.02512009105615\\
1.03249217897332	1.02533735002741\\
1.03277514863384	1.02533735002741\\
1.03318040200947	1.02568919250797\\
1.03320623256286	1.0264706681643\\
1.03345337797897	1.0264706681643\\
1.03449878342267	1.027071810442\\
1.03453046561303	1.02752262288341\\
1.0345950558618	1.02756483589231\\
1.03459505586181	1.02756483589231\\
1.03460718219152	1.02767512753954\\
1.03460718219152	1.02767512753954\\
1.0346712573248	1.02807297529952\\
1.0347234610746	1.02807297529952\\
1.0353326197409	1.03036535757688\\
1.03558545512321	1.03080347132365\\
1.03558545512321	1.03126379298741\\
1.03620894241857	1.0316367947099\\
1.03645313588827	1.03171551502178\\
1.03700397094818	1.0323620146231\\
1.03762417729696	1.03241358806978\\
1.03867747756293	1.03241358806978\\
1.04103697701195	1.0332167331043\\
1.04103697701195	1.0351214430245\\
1.04220272801513	1.03673041408628\\
1.04220272801513	1.03673041408628\\
1.04228518403662	1.03723195006837\\
1.04228518403662	1.0373394159773\\
1.04305177703565	1.0373394159773\\
1.04305177703565	1.03904712001707\\
1.04453915886735	1.03950843282764\\
1.04453915886735	1.0396506649568\\
1.0462057018214	1.0396506649568\\
1.0462057018214	1.04009981228008\\
1.04712698477387	1.04009981228008\\
1.04712698477387	1.04111126903578\\
1.04736798101345	1.04111126903578\\
1.04777549528609	1.0415474623749\\
1.04806734026007	1.0415474623749\\
1.04806734026007	1.04161444402081\\
1.0483056100034	1.04161444402081\\
1.04840573013248	1.04204371080104\\
1.04899186325924	1.04314903742747\\
1.04952456068873	1.0436832674091\\
1.04952456068874	1.0437234279231\\
1.04953753528913	1.0437234279231\\
1.049801032465	1.04380672428212\\
1.04990584801282	1.04411151779423\\
1.05105301331446	1.04429833653745\\
1.05105301331446	1.04491881323282\\
1.05159122590074	1.04491881323282\\
1.05205287643678	1.04496930880072\\
1.05236136452342	1.04503712279195\\
1.05257545624935	1.04503712279195\\
1.05257545624935	1.04526448608428\\
1.05309886957857	1.04541849338498\\
1.05338249883423	1.04683610807148\\
1.05344065589122	1.04683610807148\\
1.05408207106499	1.04765474496513\\
1.05408207106499	1.04765474496514\\
1.05422373329672	1.0478151536405\\
1.05448884704179	1.04816167378417\\
1.05477238963664	1.04865099003869\\
1.0548832142428	1.05013506287959\\
1.05590664250248	1.05013506287959\\
1.058192992128	1.05024356109421\\
1.058192992128	1.05024356109421\\
1.05859983527386	1.05034426850282\\
1.05859983527386	1.05042158179434\\
1.05915435189541	1.05148237567798\\
1.05915435189541	1.05148237567798\\
1.05923094438324	1.05181001041787\\
1.06055338473962	1.05181001041787\\
1.0617249685519	1.05207690506959\\
1.06259206556895	1.05357698055325\\
1.06259206556895	1.05372100879163\\
1.063350725122	1.05443195656735\\
1.06360419244023	1.05454600725576\\
1.06367109992343	1.05578066839126\\
1.06367109992343	1.05578066839126\\
1.06536919198793	1.05611024055367\\
1.06600203437424	1.05611024055367\\
1.06600203437424	1.05611090670686\\
1.06646797985798	1.0563005476188\\
1.06666832477355	1.0566181607359\\
1.06666832477355	1.05665647029778\\
1.06683044478925	1.05675331292601\\
1.06683044478925	1.05684790467994\\
1.0673404003339	1.05684790467994\\
1.06742503067409	1.05693486272421\\
1.06742503067409	1.05693486272421\\
1.06802439777169	1.05755659043186\\
1.06802439777169	1.05782765004356\\
1.06828300396157	1.05792645502012\\
1.0686828028452	1.05792645502012\\
1.06868280284521	1.05816626849795\\
1.06894800408906	1.05868694963067\\
1.06969819640567	1.05937645133779\\
1.06969819640567	1.05937645133779\\
1.07119592886296	1.06053118379323\\
1.07149808226811	1.06194051703656\\
1.07149808226811	1.06194051703656\\
1.07248780301103	1.062025545839\\
1.07248780301103	1.062025545839\\
1.07313050590167	1.06234341993813\\
1.07345527744895	1.06247749612008\\
1.07345527744895	1.06247749612008\\
1.0735386707261	1.06339089256797\\
1.07379903058479	1.06402700341122\\
1.07379903058479	1.06402700341123\\
1.07380122370084	1.06405955337492\\
1.07380122370084	1.06449729742911\\
1.07392680078238	1.06504426998469\\
1.07397751548235	1.06504426998469\\
1.07430893469896	1.06514969071825\\
1.07568721724046	1.06514969071825\\
1.07583031532752	1.06548501474995\\
1.07583031532752	1.06548501474995\\
1.07615700414023	1.06549896535451\\
1.0763199875553	1.06549896535451\\
1.0763199875553	1.06588747690696\\
1.076720192214	1.06588747690697\\
1.076720192214	1.06610642152398\\
1.0776136063862	1.06776664577123\\
1.07797480320645	1.06808216899852\\
1.07797480320645	1.06808216899852\\
1.07808703354248	1.06841293990966\\
1.07880107432367	1.06841293990966\\
1.0790487640299	1.06861973327022\\
1.0790487640299	1.06861973327022\\
1.07961965964888	1.07098542933501\\
1.07971237906239	1.07108884553573\\
1.07971237906239	1.071473919268\\
1.07981553562982	1.07197576339829\\
1.08216338818631	1.07230180598732\\
1.08216338818631	1.07238532555719\\
1.08234223350938	1.0727444634449\\
1.08306543524546	1.07286473882719\\
1.08405237092423	1.07384664373897\\
1.08405237092423	1.07434785643743\\
1.08485356234648	1.07449582043331\\
1.08530532721598	1.07449582043331\\
1.08530532721598	1.07461971146525\\
1.08620296716021	1.0750201372447\\
1.08622062548596	1.0750201372447\\
1.08636058953344	1.07531346060537\\
1.08636058953345	1.07531346060537\\
1.08644762927537	1.07592775822358\\
1.08648106280645	1.07592775822358\\
1.08648106280645	1.07636671926158\\
1.08664948846187	1.07652571290289\\
1.08706334175358	1.07712396009362\\
1.08710559196891	1.07712396009363\\
1.08722503821475	1.07719824994055\\
1.08766858662916	1.07719824994055\\
1.08806564085455	1.07801387450862\\
1.08904875480653	1.07804605133462\\
1.08904875480653	1.07877463831413\\
1.08907853967071	1.07877463831413\\
1.08907853967071	1.07887326208716\\
1.09028294645676	1.07987622754406\\
1.09028294645676	1.07987622754406\\
1.0905301115747	1.08109039628251\\
1.09087035099816	1.08109677021842\\
1.09116761398193	1.08164128025448\\
1.09116761398193	1.08164128025448\\
1.09193708593331	1.08259013072379\\
1.09218739821583	1.08259013072379\\
1.09237044116342	1.08291688507802\\
1.09237044116342	1.08291688507802\\
1.09285363269005	1.08300451699994\\
1.09285363269005	1.08300451699994\\
1.09367627598016	1.08316531737679\\
1.09367627598016	1.08316531737679\\
1.09373746178782	1.08344018474699\\
1.09414335661005	1.08390825628803\\
1.09414335661005	1.08398136070461\\
1.0952850340913	1.08398136070461\\
1.09559250650901	1.08406882884326\\
1.09559250650901	1.08406882884326\\
1.09599544002551	1.08431204996625\\
1.09599544002551	1.08447343433491\\
1.09750273557768	1.08477644825856\\
1.09750273557768	1.08477644825856\\
1.09802708300647	1.0850834619456\\
1.09834159164102	1.08535163675701\\
1.09863566318786	1.08535163675701\\
1.09902538710848	1.08609620667455\\
1.09902538710848	1.08623530441128\\
1.09910173554678	1.08623530441128\\
1.09936619036095	1.08629430435018\\
1.09963995537301	1.08629430435018\\
1.10007588128285	1.08703269626861\\
1.10088205108686	1.08703269626861\\
1.10096908841467	1.08748975566239\\
1.10119629769572	1.08748975566239\\
1.10119629769572	1.08763584513337\\
1.10160732088386	1.08763985244199\\
1.10160732088386	1.08763985244199\\
1.10169564774758	1.08780987475773\\
1.10196737798822	1.08918544501389\\
1.10196737798822	1.0899665489299\\
1.10229705748921	1.0899665489299\\
1.10229705748921	1.09034788040051\\
1.10323236322296	1.09047753456311\\
1.1035232665597	1.0906596982734\\
1.1035232665597	1.0906596982734\\
1.10441953055396	1.091057085996\\
1.10536122792941	1.091057085996\\
1.10555360577649	1.09110469684414\\
1.10720881171331	1.09110469684414\\
1.10743445095928	1.09158568677554\\
1.1078764708109	1.09188645727579\\
1.10846860182132	1.09280247202836\\
1.1086256832163	1.09280247202836\\
1.10896540864165	1.09504932734772\\
1.10896540864165	1.09605860299156\\
1.10906757643903	1.09634399473629\\
1.10906757643903	1.09777553167135\\
1.10907437197599	1.09777553167136\\
1.10907437197599	1.09835791723039\\
1.10908145698995	1.09835791723039\\
1.10956527742282	1.0985926822845\\
1.10968041107042	1.0985926822845\\
1.10968041107042	1.09963220582849\\
1.11000559013418	1.09963220582849\\
1.11000559013418	1.09988296549238\\
1.11000624841832	1.09988296549238\\
1.11000624841832	1.10094852865766\\
1.11029543690851	1.10138195444161\\
1.11029543690851	1.10138195444161\\
1.11084979253565	1.10152101522188\\
1.1121451428294	1.10152101522188\\
1.1121451428294	1.10276136333265\\
1.11215138395162	1.1029141663458\\
1.11215138395162	1.10431438529673\\
1.11304793911734	1.10462835003666\\
1.11358982423534	1.10472340897517\\
1.11382703334507	1.1049248228457\\
1.11382703334507	1.10526325215324\\
1.1142151699035	1.10526325215324\\
1.11458404385846	1.10561055530859\\
1.11603466715589	1.10561055530859\\
1.11603466715589	1.10598299876848\\
1.11701730475829	1.10671707039199\\
1.11712530175247	1.10705100529966\\
1.11714013369728	1.10810990798751\\
1.11714013369728	1.10924074908627\\
1.11898006253223	1.10956254855787\\
1.11898006253223	1.10981609440531\\
1.11987826499741	1.10981609440531\\
1.11987826499741	1.10985160205604\\
1.12005795043904	1.11020278783967\\
1.12005795043904	1.1105356777568\\
1.12026727059443	1.1105356777568\\
1.12042132909306	1.11055053304371\\
1.12060209596615	1.11055053304371\\
1.12060209596615	1.11136829111218\\
1.12103029710378	1.11209541908654\\
1.12103029710378	1.11209541908654\\
1.1212732105203	1.11280888831678\\
1.12166542200345	1.11400871808121\\
1.12265154643453	1.11424257823156\\
1.12265992990445	1.11425436250805\\
1.12265992990445	1.11443946867293\\
1.12297172536259	1.11512398630866\\
1.12392917874726	1.11545895428551\\
1.12425622239923	1.11581660343386\\
1.12425622239923	1.11581660343386\\
1.12435201310748	1.11825520866548\\
1.12475555990672	1.11825520866548\\
1.12475555990672	1.11879896837075\\
1.12578570861217	1.11883715694602\\
1.12638458302995	1.11883715694602\\
1.12638458302995	1.11909494285288\\
1.12800689724715	1.11909494285288\\
1.12823409151263	1.11934521422444\\
1.12886047002301	1.11934521422444\\
1.12931519093675	1.11992639417395\\
1.13122124805726	1.11995382544459\\
1.13289483525896	1.11995382544459\\
1.13289483525896	1.12015023447547\\
1.13352787628504	1.12099812414603\\
1.13374832137528	1.12105370919183\\
1.13379172936794	1.12105370919183\\
1.13379411260007	1.12107630223387\\
1.13426305908323	1.12107630223387\\
1.13426305908323	1.12112857366549\\
1.13443745332409	1.12112857366549\\
1.13443745332409	1.12198116323767\\
1.13446820733547	1.121992024304\\
1.13446820733547	1.12318844638063\\
1.13497816388245	1.12349949188723\\
1.13497816388246	1.12349949188723\\
1.13517664461637	1.12410990030139\\
1.13517664461637	1.12597525379682\\
1.13528280416705	1.12612815382603\\
1.13528280416705	1.12612815382603\\
1.1354412718405	1.12725588827027\\
1.1354412718405	1.1273874528626\\
1.13612561960759	1.12802430650779\\
1.1362307521415	1.12802430650779\\
1.13643537948969	1.12951410716507\\
1.13643537948969	1.12974783992952\\
1.13654317589305	1.12974783992952\\
1.13664696425302	1.12977125246486\\
1.13664809570396	1.12977125246486\\
1.13695115969142	1.12978198481366\\
1.13724770276929	1.13018553016165\\
1.13910132316484	1.13088816413995\\
1.13951060297872	1.13275058360992\\
1.14032961862337	1.13275058360992\\
1.14035076551921	1.1333665655013\\
1.14239385270275	1.13372498113461\\
1.14239385270275	1.13372498113461\\
1.14295191395649	1.13431012829278\\
1.14295191395649	1.13468808570255\\
1.142979310795	1.13579704072587\\
1.142979310795	1.13579704072587\\
1.14306864095341	1.13617322365105\\
1.1437428842909	1.13652825974908\\
1.14397338593932	1.13675472323886\\
1.14401385271834	1.13735009971681\\
1.14410737103162	1.13748721739462\\
1.14458705681148	1.13748721739462\\
1.14492621067147	1.13955419877381\\
1.14492621067147	1.13955419877381\\
1.1458955236232	1.14054755859203\\
1.14592210907559	1.14055932439664\\
1.14592210907559	1.14055932439664\\
1.14715197389245	1.14094991226805\\
1.14715197389245	1.14236493485057\\
1.14738945960858	1.14236493485057\\
1.14768400080181	1.14297942371832\\
1.14881593445336	1.14333397738292\\
1.1493299877727	1.14333397738292\\
1.1494639446368	1.14439959854588\\
1.1495742729649	1.14439959854588\\
1.14957427296491	1.14502307012043\\
1.14957441197993	1.14518755221093\\
1.14995017792853	1.14518755221093\\
1.15094042749255	1.14525815731811\\
1.15094042749255	1.14564739213568\\
1.15143192758905	1.14565909886766\\
1.15143192758905	1.14565909886766\\
1.15144869264609	1.14590153447477\\
1.15175805541053	1.14590153447477\\
1.15216298047417	1.14640083665874\\
1.15217919952835	1.14677328867763\\
1.15217919952835	1.14677328867763\\
1.15240192279781	1.14922092983676\\
1.15301073610198	1.1494429722189\\
1.15301073610198	1.1494429722189\\
1.15309478574227	1.14953528180899\\
1.15461787722465	1.14980376925679\\
1.15461787722465	1.14985501378426\\
1.15700292038764	1.1499987069118\\
1.15705425413044	1.15017622858633\\
1.15708762823611	1.15017622858633\\
1.15786649188424	1.15036207696905\\
1.15786649188424	1.15155319847538\\
1.15797911657315	1.15155319847538\\
1.15818579398163	1.15170862107847\\
1.15835740904935	1.15216285568907\\
1.15835740904935	1.15273240091545\\
1.15846408109355	1.15394077676908\\
1.15846408109355	1.15394077676908\\
1.15870863953248	1.15408421161391\\
1.15921903690424	1.15722701524499\\
1.15931378614681	1.15722701524499\\
1.16047364080276	1.15915742501309\\
1.16047364080276	1.15945029397514\\
1.16047771051334	1.15945029397514\\
1.16047771051334	1.16045989937787\\
1.16129169716897	1.16045989937787\\
1.16253586114894	1.16088694727791\\
1.16253586114894	1.16088694727791\\
1.16264310090162	1.16236903739797\\
1.16268031611617	1.16268246161968\\
1.16268031611617	1.16268246161968\\
1.16288256557625	1.1629318622563\\
1.16288256557625	1.1629318622563\\
1.16294711901054	1.16363835148603\\
1.16294711901054	1.16363835148603\\
1.16319266760734	1.16466974481019\\
1.16444461953037	1.16466974481019\\
1.1646407683292	1.16564911687189\\
1.1646407683292	1.16655572512771\\
1.16465101369978	1.1670081666271\\
1.16465101369978	1.1671359869676\\
1.16588136244716	1.1671359869676\\
1.16588136244716	1.16770277122587\\
1.16609303717477	1.16770277122587\\
1.16684301533423	1.16856748144005\\
1.16712453335051	1.16871672494456\\
1.16759702430631	1.16871672494456\\
1.16770591754211	1.16908790889492\\
1.16855836544952	1.16908790889492\\
1.16855836544952	1.16916318417841\\
1.1685619409539	1.17031578338489\\
1.1685619409539	1.17041915131032\\
1.16874670293717	1.17044404976233\\
1.16874670293717	1.17051372995609\\
1.16933193779743	1.17077832816668\\
1.17084166514649	1.17077832816668\\
1.17087138263648	1.17092329031554\\
1.17100626735249	1.17092329031554\\
1.17103919327168	1.17227074428584\\
1.17103919327168	1.17239326214336\\
1.17141366737483	1.17239326214336\\
1.17184728159545	1.17260527198861\\
1.17184728159545	1.17260624616328\\
1.17197398744026	1.17313718794528\\
1.17208171371629	1.17313718794528\\
1.17208171371629	1.17331350985364\\
1.17215812597737	1.17341772276146\\
1.17261287031569	1.17341772276146\\
1.17261287031569	1.17375420143866\\
1.17331319672232	1.17396803945634\\
1.17410425417709	1.17520839487868\\
1.17410425417709	1.17586384206857\\
1.17528887717693	1.17622863629804\\
1.17569190243223	1.17655649300495\\
1.17569190243223	1.17792692707531\\
1.17690176876125	1.17792692707531\\
1.17690176876125	1.17820618406632\\
1.177389553009	1.17820618406632\\
1.177389553009	1.17859591254867\\
1.17748732829093	1.17859591254868\\
1.17843109149187	1.17922043046985\\
1.17933036253024	1.17922043046985\\
1.17933036253024	1.17967978604709\\
1.17976889765822	1.18014494672222\\
1.17976889765822	1.18024330837988\\
1.18023563695973	1.18024330837988\\
1.18023563695973	1.18055769148972\\
1.18043241359832	1.18093976560142\\
1.18057961566256	1.18116962633271\\
1.18112626615989	1.1814208987732\\
1.18112626615989	1.18159168294974\\
1.18118284397846	1.18183619193269\\
1.18118284397846	1.18183619193269\\
1.18205901781674	1.18249208521108\\
1.18289385406551	1.18340038727016\\
1.18291064470286	1.1835061014733\\
1.18291064470286	1.1837212288128\\
1.18338150617922	1.18433419428039\\
1.18359202913446	1.18474050353462\\
1.18375534115098	1.18474050353462\\
1.18375534115098	1.18676842349468\\
1.18390604265028	1.18722637510997\\
1.18390604265028	1.18935161898358\\
1.18406386611791	1.18946778171107\\
1.18406386611791	1.18954376212149\\
1.1857838295281	1.18954376212149\\
1.1857838295281	1.19029848095076\\
1.18598631462442	1.19029848095076\\
1.18598631462442	1.1905193800394\\
1.18718085128664	1.1905193800394\\
1.18718085128664	1.19214545048855\\
1.18729756422612	1.19374650724864\\
1.1876931532374	1.19396418020501\\
1.18793033671136	1.19396418020501\\
1.18793033671136	1.19396543541958\\
1.1882703615623	1.19396543541958\\
1.18870340212552	1.19412865231532\\
1.18870340212552	1.19527409817102\\
1.18880071383257	1.19561333832151\\
1.18880071383257	1.19561333832151\\
1.18896062794057	1.19941310546929\\
1.18896062794057	1.19945881735492\\
1.18974925060996	1.1996120489107\\
1.18974925060996	1.19997730181384\\
1.18997559214923	1.20079426110094\\
1.19093371192181	1.20079426110094\\
1.19093371192181	1.20098508652044\\
1.19230771266195	1.20186952569127\\
1.19262991349776	1.20186952569127\\
1.19264086172323	1.20249968732962\\
1.19302174484026	1.20268173197123\\
1.19307291425813	1.20310788789093\\
1.19307291425813	1.20339163434541\\
1.19313911977929	1.20339163434541\\
1.19560766659641	1.20441117889841\\
1.19589886349931	1.20448543985798\\
1.19589886349931	1.20486943145385\\
1.19657678045249	1.20486943145385\\
1.19657678045249	1.20608146260429\\
1.19666147232731	1.20645262506123\\
1.19728324226387	1.20645262506123\\
1.19752361776256	1.20672925036339\\
1.19881422306072	1.20683595601005\\
1.19881422306072	1.20683595601005\\
1.19971703523876	1.20824501417511\\
1.19991723850848	1.20827951654273\\
1.19991723850848	1.20862139239414\\
1.19995540737039	1.20869568754294\\
1.19995540737039	1.209135397536\\
1.20038606861467	1.209135397536\\
1.20050794951412	1.20940758445372\\
1.20122957936827	1.21008463869961\\
1.20151835764933	1.21031047231694\\
1.20172964837487	1.21031047231694\\
1.20172964837487	1.21047167881794\\
1.20301044829156	1.21047167881794\\
1.20328173133036	1.21075871073995\\
1.20328173133036	1.21078573953612\\
1.20450957904019	1.21078573953612\\
1.20450957904019	1.21110391417597\\
1.20470548836311	1.2115096427127\\
1.20485261207051	1.21195107605967\\
1.20539424774866	1.21282833544165\\
1.20539424774866	1.21290417863086\\
1.20540917817751	1.2129160366872\\
1.20634700123723	1.21368701436568\\
1.20634700123723	1.21368701436568\\
1.20657682277052	1.21379108244562\\
1.20657682277052	1.21436277978627\\
1.20665913416774	1.21436277978627\\
1.20665913416774	1.21439263539012\\
1.20669543916682	1.21514878250965\\
1.20738805243024	1.21528062567219\\
1.20738805243024	1.21528062567219\\
1.20989152584036	1.21648653452217\\
1.21160194796328	1.21710599025163\\
1.21160194796328	1.21749539042689\\
1.21174009589942	1.21749594218373\\
1.21174009589942	1.2179573449911\\
1.21207432293225	1.2179573449911\\
1.21207432293225	1.21815719610482\\
1.2122999750527	1.2194818340148\\
1.2122999750527	1.2194818340148\\
1.21249862314718	1.22035810260425\\
1.21276199819915	1.22157264797939\\
1.21276199819915	1.2225332147835\\
1.21289319281704	1.2225332147835\\
1.21317930846817	1.22417057256902\\
1.21317930846817	1.22417057256902\\
1.21319775233968	1.22489051280936\\
1.21319775233968	1.22542529373811\\
1.21320668375586	1.22542529373811\\
1.21392928608923	1.22549732280815\\
1.21392928608923	1.22549732280815\\
1.21441893157354	1.22613758455958\\
1.21441893157354	1.22674944635121\\
1.21511677259524	1.22710710660175\\
1.2159292924875	1.22804734493938\\
1.21611483118147	1.22804734493938\\
1.21651965996819	1.22815530097414\\
1.21651965996819	1.22815530097414\\
1.2167421625402	1.22908880015935\\
1.21674856643185	1.22908880015935\\
1.22022428607987	1.2300154790275\\
1.22027089172855	1.2300154790275\\
1.22084862813739	1.23048857852625\\
1.22084862813739	1.23048857852625\\
1.22129082179668	1.23049601660311\\
1.22129082179668	1.23049601660311\\
1.22165168956002	1.2329099794703\\
1.22165168956002	1.23308081896612\\
1.22271341265714	1.2334505498755\\
1.22295415487409	1.23345054987551\\
1.2233606518536	1.23375843866755\\
1.22445640502801	1.2339167963864\\
1.22445640502801	1.2339167963864\\
1.22527103854173	1.23394719846227\\
1.22535021687481	1.23624200196814\\
1.22535021687481	1.2362853638822\\
1.22582374186041	1.23657167988467\\
1.22619180310847	1.23748666085948\\
1.2270915085046	1.23748666085948\\
1.22729728423061	1.23759968960735\\
1.2274492805875	1.23762690323895\\
1.2274492805875	1.23762690323895\\
1.2301514098388	1.23865599531488\\
1.2301514098388	1.23966255407628\\
1.23089249846617	1.23966255407628\\
1.23100032845126	1.2405646186322\\
1.23126462713836	1.24135314020158\\
1.23126462713836	1.24149699641806\\
1.2316208576501	1.24181998258631\\
1.23216877398426	1.24183285246952\\
1.23247117640902	1.24183285246952\\
1.23247117640902	1.24223147160894\\
1.23340247321472	1.24223147160894\\
1.23340247321472	1.24293912185438\\
1.23418581664992	1.24293912185438\\
1.23711208952187	1.24403769926111\\
1.23711208952188	1.24420902606109\\
1.2379106467832	1.24468392285705\\
1.2379106467832	1.24468392285705\\
1.23866078293086	1.24536313894212\\
1.23981997801652	1.24598036108145\\
1.24119700201165	1.24598036108145\\
1.24127544767281	1.24682627785425\\
1.24226296211514	1.24886389001083\\
1.24226296211515	1.24982617395966\\
1.24306212732602	1.24982617395966\\
1.24306212732602	1.25026377361623\\
1.24588104452193	1.2510548586067\\
1.24588104452193	1.2510548586067\\
1.24633147618075	1.25171163613772\\
1.2468944598909	1.25173589724201\\
1.2468944598909	1.25173589724201\\
1.24705353350613	1.25201135863518\\
1.24705353350613	1.25307914687232\\
1.24770770921523	1.25307914687232\\
1.24770770921523	1.25394236795573\\
1.24776640771691	1.25414372484638\\
1.24831276649677	1.25434257874709\\
1.24831276649677	1.25434257874709\\
1.24839529868623	1.25500335720644\\
1.24881517552239	1.25500335720644\\
1.2488151755224	1.25534079796889\\
1.24900936848368	1.25543267490016\\
1.24900936848368	1.25543267490016\\
1.25046599489489	1.2557998919512\\
1.25110787412107	1.2591822774301\\
1.25110787412107	1.25932747430151\\
1.25155762241335	1.25978177009258\\
1.25169125356358	1.25978177009258\\
1.25169125356358	1.26162501214008\\
1.25231091312992	1.26213477688059\\
1.25247360759259	1.26213477688059\\
1.25247360759259	1.26218103492904\\
1.25272536849094	1.26218103492904\\
1.25272536849094	1.26252275980368\\
1.25302025016531	1.26310865905775\\
1.25344152557385	1.26310865905776\\
1.25413294061412	1.26325697637208\\
1.25415345163705	1.26351857228562\\
1.25415345163705	1.26351857228562\\
1.25538164846102	1.26351920586187\\
1.25538164846102	1.26351920586187\\
1.25636382363781	1.26495113447869\\
1.25636479455814	1.26495113447869\\
1.25931872596007	1.26598942600404\\
1.25931872596007	1.26598942600404\\
1.26018672081996	1.26614338481855\\
1.26020502288737	1.26652321415634\\
1.26020502288737	1.26727473213994\\
1.26026005614842	1.26761977829203\\
1.26040717940453	1.26761977829203\\
1.26192621272669	1.26810228588376\\
1.26225536737548	1.26902318187464\\
1.26273745628794	1.26902318187464\\
1.26398305549725	1.26979426763381\\
1.26400343093504	1.26979426763381\\
1.26400343093504	1.27097435868589\\
1.26451659818051	1.27122696352879\\
1.26504044330928	1.27122696352879\\
1.26565292386005	1.27136344247121\\
1.26565292386005	1.27227681385607\\
1.26592552588661	1.27270496650519\\
1.26592552588661	1.27270496650519\\
1.26683293080076	1.27290486735228\\
1.26683293080076	1.27290486735228\\
1.26727268409194	1.27300855025788\\
1.26727268409194	1.27300855025788\\
1.26764326758397	1.27387926595574\\
1.26768240415917	1.27669103362218\\
1.26798448412644	1.27670766484862\\
1.26798448412644	1.2770324739125\\
1.26822603080813	1.27784045343741\\
1.26822603080813	1.2779960461948\\
1.2683260863735	1.2779960461948\\
1.2683260863735	1.27812472820186\\
1.26875597496317	1.27812472820186\\
1.26894905884985	1.2785832946359\\
1.26939493579559	1.2785832946359\\
1.27033601183896	1.2793825544091\\
1.27126167114448	1.2793825544091\\
1.2713551426274	1.27992410016942\\
1.27278476178412	1.27992410016942\\
1.27311906834251	1.28129221467174\\
1.27377865207685	1.28174713969989\\
1.27467775777598	1.2828934306581\\
1.27505347651032	1.2832407164577\\
1.27505347651032	1.2832407164577\\
1.27588921374104	1.28449475343828\\
1.27588921374104	1.28555220055539\\
1.27598608471125	1.28680061909903\\
1.27598608471125	1.28683676423439\\
1.27631958394743	1.28755351940769\\
1.27631958394743	1.28765084565728\\
1.27640591009548	1.28765084565728\\
1.2769154657425	1.28809034220815\\
1.27724118862915	1.28809034220815\\
1.27724118862915	1.28865224809412\\
1.27752014966964	1.28920345790948\\
1.27936652606122	1.29040803378716\\
1.27965197434475	1.29040803378716\\
1.27965197434475	1.29141706500059\\
1.28226754519195	1.29141706500059\\
1.28226754519195	1.29143687216075\\
1.28229210902785	1.29143687216075\\
1.28229210902785	1.29170907594644\\
1.28246635815793	1.29170907594644\\
1.28256860367445	1.29275319989618\\
1.28338284918236	1.29321891391503\\
1.28341481710273	1.2936307761982\\
1.28341481710273	1.29490893105548\\
1.2860770195175	1.29490893105548\\
1.28873325560862	1.2961931215237\\
1.28873325560862	1.29619312152371\\
1.28961814464021	1.29666143840669\\
1.28961814464021	1.29738115863824\\
1.29028936134569	1.29738115863824\\
1.29028936134569	1.2978953310112\\
1.29036871867027	1.29832126763797\\
1.29036871867027	1.29935692133388\\
1.29173085652107	1.29966032719772\\
1.29173085652107	1.29981937767954\\
1.29281033843448	1.29987974243985\\
1.29281033843448	1.30068354116373\\
1.293504112218	1.30154317625273\\
1.29354467574569	1.30154317625273\\
1.29433932019301	1.30185629200394\\
1.29491301933365	1.30185629200394\\
1.29508388009532	1.30230036160939\\
1.29594874995886	1.30230036160939\\
1.29624706377028	1.30232242156409\\
1.29644622090059	1.3030043952855\\
1.29736003954342	1.30303215039666\\
1.2979143650303	1.30303215039666\\
1.2979967598586	1.30312226729015\\
1.29895453758753	1.30312226729015\\
1.29895453758753	1.30340453865815\\
1.29937447507157	1.30384249078365\\
1.29937447507158	1.30384249078365\\
1.30021565933789	1.30399587895627\\
1.30021565933789	1.30399587895627\\
1.30071109282876	1.30430141277722\\
1.30071109282876	1.30430320789204\\
1.30211739617761	1.30445046454849\\
1.3021219023244	1.30445046454849\\
1.30239337632649	1.30514854425667\\
1.30239337632649	1.30526902004801\\
1.30265674876983	1.30619320451712\\
1.30265674876983	1.30619320451712\\
1.30453914861252	1.30649727003523\\
1.30453914861252	1.30683337053011\\
1.3045886775655	1.30683337053012\\
1.3045886775655	1.30762044023014\\
1.30595674827305	1.30880267401976\\
1.30641848952145	1.30880495949857\\
1.30661434116168	1.30880495949857\\
1.30661434116168	1.3090670930761\\
1.30673214750639	1.3090670930761\\
1.30856168813467	1.31019146665534\\
1.30856168813467	1.31019146665534\\
1.30982421391074	1.31035026472236\\
1.30982421391074	1.31035026472236\\
1.31043640195061	1.31211134071734\\
1.31043640195061	1.3122164437851\\
1.31044313653533	1.31319864531503\\
1.31109388656786	1.31404008107182\\
1.31141745108949	1.31404008107183\\
1.31186696849401	1.31616909229289\\
1.31297113208264	1.31616909229289\\
1.31320366015621	1.31633348340988\\
1.31594713994452	1.31633348340988\\
1.31677216279717	1.31651868059071\\
1.31732959110647	1.31651868059071\\
1.31763056472637	1.31666512421499\\
1.31824715149386	1.31666512421499\\
1.31976002825701	1.31674790066473\\
1.31976002825701	1.31688477548036\\
1.32042434876274	1.31688477548036\\
1.32142444011659	1.3170592767294\\
1.3222854646959	1.31705927672941\\
1.32256474155439	1.31743626372315\\
1.32395749990124	1.31784568187823\\
1.32546470110386	1.31826920344432\\
1.32546470110386	1.31894572554682\\
1.32628890456977	1.31894572554682\\
1.32628890456977	1.31911518786123\\
1.32934654735539	1.32056595715612\\
1.32934654735539	1.32076002328391\\
1.33022742686587	1.32208478309079\\
1.33022742686587	1.32208478309079\\
1.33030309907748	1.32238460650757\\
1.33197986792843	1.32238460650757\\
1.33197986792843	1.32340954113976\\
1.33281614178246	1.32367884928947\\
1.33281614178246	1.32440996981751\\
1.33281754469881	1.32440996981751\\
1.33281754469881	1.32446818092814\\
1.33338797812084	1.32485697620861\\
1.33366609535727	1.32513444307326\\
1.33366609535727	1.32568082914447\\
1.33383342690329	1.32568082914447\\
1.33447695367882	1.32599244425939\\
1.33471853798981	1.32670034075846\\
1.33471853798981	1.32670034075846\\
1.33490221727755	1.32679069344443\\
1.3354042191784	1.32681546860201\\
1.3354042191784	1.32729269393706\\
1.33567896465542	1.3286943841852\\
1.33567896465542	1.3286943841852\\
1.3359149255712	1.331813914334\\
1.33604306721507	1.33229832817098\\
1.33637575169055	1.3332857604128\\
1.33641391461911	1.33357996040686\\
1.33641698304186	1.33357996040686\\
1.33700688250146	1.33367224406667\\
1.33876582971898	1.33465175446822\\
1.33894592835229	1.33483967361094\\
1.33894592835229	1.33483967361094\\
1.33988540859525	1.33515882758765\\
1.34196806981713	1.33515882758765\\
1.34196806981713	1.33567831260306\\
1.34197397140556	1.33567831260306\\
1.34319669093027	1.33612112280866\\
1.34319669093027	1.33789594362945\\
1.34361894703491	1.33959279806369\\
1.34361894703491	1.33968386276973\\
1.34375436196894	1.33968386276973\\
1.34465475584752	1.34048511006155\\
1.34465475584752	1.3421227780951\\
1.34489907046749	1.34310641923187\\
1.34532074463889	1.34310641923187\\
1.34571797838709	1.34472586794863\\
1.34592463901277	1.34472586794863\\
1.34651192265199	1.34568028506726\\
1.34667408391887	1.34816204752527\\
1.34667408391887	1.34862475956818\\
1.34713411156395	1.34937726674641\\
1.3472063316826	1.34937726674641\\
1.3472063316826	1.34994364931181\\
1.34862353309332	1.35008728087157\\
1.34862353309332	1.35010649835627\\
1.34880560615179	1.35165933104441\\
1.34880560615179	1.35165933104441\\
1.3500256674246	1.35222545919799\\
1.3500256674246	1.35265133203134\\
1.35121288930128	1.35331004859076\\
1.35281819030607	1.35565925171041\\
1.35352673491403	1.35574246396721\\
1.35352673491403	1.35689385766958\\
1.35384113629411	1.35689385766958\\
1.35384113629411	1.35817698159616\\
1.35431698971198	1.35817698159616\\
1.354323509547	1.35819493477849\\
1.35596535896121	1.35819493477849\\
1.35787812829693	1.35851252792802\\
1.35835838901132	1.35954817288536\\
1.35871627695144	1.36154716957959\\
1.35911772741827	1.36174019549428\\
1.35911772741827	1.36174019549428\\
1.35930478246905	1.3619270102335\\
1.35930478246905	1.36413859383291\\
1.35995308291665	1.36446668388278\\
1.36003973273209	1.36446668388278\\
1.36003973273209	1.3650692755824\\
1.36062345037608	1.36530459601075\\
1.36194886092137	1.36589387181835\\
1.36194886092137	1.36723133789587\\
1.36239196671744	1.36723133789587\\
1.36549697446628	1.36840798957961\\
1.36549697446628	1.37069107229077\\
1.36570199363068	1.37069107229077\\
1.36570199363068	1.37123284325331\\
1.36571731992121	1.3713779004963\\
1.36796529950376	1.3713779004963\\
1.370443093895	1.37415014473232\\
1.370443093895	1.37415014473232\\
1.37098688816063	1.37556796848531\\
1.37228348803196	1.37557655186459\\
1.37323542441739	1.37557655186459\\
1.37323542441739	1.37628557023144\\
1.37415703682919	1.37646024005123\\
1.37415703682919	1.37677018619999\\
1.37477840146784	1.37677018619999\\
1.37485912603274	1.37772438394021\\
1.37485912603275	1.3782708808338\\
1.37591381786689	1.3782708808338\\
1.37591381786689	1.37832762005072\\
1.37647051956124	1.37832762005072\\
1.37692382173853	1.3792962842961\\
1.37692382173853	1.3792962842961\\
1.37832097037512	1.37939116154624\\
1.37844861765614	1.37982730753029\\
1.37912134017692	1.37983791086993\\
1.37990743160287	1.37983791086993\\
1.37990743160287	1.37996789300091\\
1.38069713509532	1.38042915469294\\
1.38158340541475	1.38105681181339\\
1.38158340541475	1.38403511173459\\
1.38226532298724	1.38476378591814\\
1.38226532298724	1.38706029337191\\
1.38453043234864	1.38792020783837\\
1.38453043234864	1.38792020783837\\
1.38790060345822	1.3880145287492\\
1.38790060345822	1.3880145287492\\
1.38837861169398	1.388148553241\\
1.38889974435163	1.388148553241\\
1.38889974435163	1.38944564022336\\
1.38992922358322	1.38969744733011\\
1.39010293530392	1.38969744733011\\
1.39058859708529	1.39067389576848\\
1.39058859708529	1.39067389576848\\
1.39098131098793	1.39147417374385\\
1.39098131098793	1.39147417374385\\
1.39107837791546	1.3917843485625\\
1.39107837791546	1.3917843485625\\
1.39314665088959	1.39206510572388\\
1.39314665088959	1.39223208600026\\
1.3935956617701	1.39438233626331\\
1.39467172720348	1.39503234693795\\
1.39550192302277	1.39562113218059\\
1.3967424085314	1.39562113218059\\
1.39911516099426	1.39615595899789\\
1.39943325847798	1.39615595899789\\
1.39943325847799	1.39759282555584\\
1.4014203297398	1.39759282555584\\
1.4014203297398	1.39762018437456\\
1.4018441113634	1.39806046415998\\
1.40428133321024	1.39806046415998\\
1.40436426320219	1.39846878291275\\
1.40466309546035	1.39846878291275\\
1.40579806587806	1.3998568220342\\
1.40579806587806	1.3998568220342\\
1.4083906786575	1.4006398742184\\
1.41073939728221	1.4006398742184\\
1.41141554187174	1.40178356464096\\
1.4129635772631	1.4025782585966\\
1.41408032526839	1.4025782585966\\
1.41438143552622	1.40276438417688\\
1.41835448585109	1.40276438417688\\
1.41887726377433	1.40294654102556\\
1.4196620166714	1.40294654102556\\
1.42170827398392	1.40296142032182\\
1.42170827398392	1.40296142032183\\
1.42264593046553	1.40335482232968\\
1.42264593046553	1.40497799078678\\
1.42306762699287	1.40655590191634\\
1.42306762699287	1.40655590191634\\
1.42311974117208	1.40740891534094\\
1.42311974117208	1.40740891534094\\
1.42438380297926	1.40837283316239\\
1.42438380297926	1.4086446453374\\
1.42479347748812	1.4086446453374\\
1.42501347328947	1.40869424863835\\
1.42557337415213	1.40869424863835\\
1.42557337415213	1.4098022363363\\
1.42675913847313	1.41216548462316\\
1.42828621168338	1.4137043880405\\
1.42859188832917	1.4137043880405\\
1.42859188832917	1.41615685911193\\
1.43097379244552	1.41636186061058\\
1.43097379244552	1.41636186061058\\
1.43246158691769	1.41647603137035\\
1.43370815474046	1.41647603137036\\
1.43637690017288	1.41660371056911\\
1.43637690017288	1.41660371056911\\
1.43814981265379	1.41692747812544\\
1.43814981265379	1.41720213629611\\
1.44159919208763	1.41726640373209\\
1.44219955075481	1.41726640373209\\
1.44219955075481	1.41817528528602\\
1.44422636022463	1.41874723908523\\
1.44422636022463	1.41874723908523\\
1.44539495002084	1.41966442805001\\
1.44613317301263	1.42119707632705\\
1.44613317301263	1.42138841437681\\
1.44661197128362	1.42308082851274\\
1.44661197128362	1.4236396984201\\
1.44707708901021	1.4236396984201\\
1.44740110800108	1.4245852242099\\
1.44751854153787	1.42537834394016\\
1.44751854153787	1.42544460485486\\
1.4503005336758	1.42546461989415\\
1.45054553068988	1.42546461989415\\
1.45075647101743	1.42646202941496\\
1.45196231751253	1.42646202941496\\
1.45196231751253	1.42653771618431\\
1.45242446030381	1.42653771618431\\
1.45242446030381	1.42686219512847\\
1.45244631986713	1.42686219512847\\
1.45244631986713	1.42735721771419\\
1.45329437643626	1.42756073022298\\
1.45372037375202	1.42756073022298\\
1.45400700764901	1.429124285687\\
1.4542420612791	1.43203425777441\\
1.45435017281585	1.43203425777441\\
1.45479550700093	1.43288579796409\\
1.45479550700093	1.43301283127253\\
1.45609090643835	1.43301283127253\\
1.45609090643835	1.43399124549468\\
1.45740780147406	1.43399124549468\\
1.4658938762983	1.4348934993198\\
1.4658938762983	1.4356584908732\\
1.46607185144112	1.43643062552519\\
1.46607185144112	1.43843941082046\\
1.46669850742956	1.43843941082046\\
1.46669850742956	1.43906208713464\\
1.46801795775631	1.4395924626415\\
1.47078216206782	1.44211085787778\\
1.47142344323763	1.44232531170171\\
1.47300334623481	1.4438631723922\\
1.47316712593571	1.4438631723922\\
1.47316712593571	1.44474439288836\\
1.47806545152579	1.45139161676959\\
1.47806545152579	1.45164962799031\\
1.47928925933136	1.45164962799031\\
1.47928925933136	1.45570917096144\\
1.47945903367785	1.45570917096144\\
1.47945903367785	1.45617836608966\\
1.48000910280749	1.45749362613335\\
1.48000910280749	1.45772969714924\\
1.4800306247682	1.45891292269415\\
1.4800306247682	1.45891292269415\\
1.48237151700739	1.45905651604468\\
1.48291960989464	1.45905651604468\\
1.48550505032398	1.45959430052582\\
1.48550505032398	1.4596056252517\\
1.48578770938869	1.4596056252517\\
1.48578770938869	1.45997398016726\\
1.48687595603192	1.46086414326766\\
1.48770733814557	1.46086414326766\\
1.49148933891957	1.46133757792445\\
1.4915726536345	1.46181313377481\\
1.4915726536345	1.46181313377481\\
1.49271878573853	1.46257628936118\\
1.49332246564073	1.46404206559991\\
1.49456110341984	1.4663679277687\\
1.49456110341984	1.4663679277687\\
1.49488389109752	1.46717547135394\\
1.49488389109752	1.46823572397527\\
1.49532751575047	1.46860752199287\\
1.49676366073931	1.46901467227698\\
1.49678937625798	1.46901467227698\\
1.49734409441975	1.46947600992345\\
1.49734409441976	1.46947600992345\\
1.50003409489493	1.46974884298033\\
1.50110696635858	1.47021763863597\\
1.50110696635858	1.47483009040106\\
1.50163311476057	1.47696741437278\\
1.50274851731657	1.4796660309571\\
1.50284088584256	1.4796660309571\\
1.50300204880677	1.47977224707833\\
1.50363856057422	1.47977224707833\\
1.50580740792474	1.48001430116151\\
1.50612400486533	1.48001430116151\\
1.5070886199456	1.48043042558758\\
1.50712136161181	1.48043042558758\\
1.50712136161181	1.48101677243083\\
1.50739539743334	1.48193768818926\\
1.51090442367507	1.48193768818926\\
1.51124446030384	1.48322600553622\\
1.51124446030384	1.48322600553622\\
1.51157789054199	1.4833837764171\\
1.51315832045002	1.48366436007176\\
1.51382896449011	1.48392957825026\\
1.51382896449011	1.48629139461997\\
1.51419746577112	1.48668787696747\\
1.51585257485041	1.48668787696747\\
1.51600864830417	1.49030336238312\\
1.51728390740536	1.49057502673496\\
1.51757818542913	1.49097568304607\\
1.52103376041518	1.49359576845041\\
1.52108884737416	1.49462591263177\\
1.52108884737416	1.49462591263177\\
1.52319874668686	1.49482922631946\\
1.52360593724378	1.49482922631946\\
1.52479851923217	1.4949490094971\\
1.52623046345356	1.49605978514452\\
1.52730247331248	1.49618349070272\\
1.52883704822453	1.50030777252426\\
1.52883704822453	1.50030777252426\\
1.52957937163173	1.50034329663751\\
1.52957937163173	1.50034329663751\\
1.5311613353083	1.50078051336914\\
1.5311613353083	1.50078051336914\\
1.53185505472535	1.50226052481806\\
1.53185505472535	1.50504386915575\\
1.53253200298043	1.50552775003176\\
1.53253200298043	1.50552775003176\\
1.53463689415249	1.50683842926195\\
1.5352678764262	1.50683842926195\\
1.5352678764262	1.51035694790546\\
1.5385141922894	1.51083992494694\\
1.54007626427589	1.51083992494694\\
1.54102284511816	1.51119606753693\\
1.54102284511816	1.51222233232621\\
1.54112505056702	1.5131638246646\\
1.54163454437403	1.51376671028624\\
1.54163454437403	1.51376671028624\\
1.54443960453145	1.5140241286659\\
1.54580785368367	1.5140241286659\\
1.54923154710189	1.52024225825984\\
1.54923154710189	1.5210730921579\\
1.55183166863036	1.52514829335235\\
1.55183166863036	1.52782227043913\\
1.5533425763516	1.52999074345562\\
1.55335544505078	1.52999074345562\\
1.5535483469188	1.53314211783772\\
1.55487806452606	1.53363625241131\\
1.55487806452606	1.53396722938361\\
1.5550738341912	1.53479590095733\\
1.55896190014319	1.53823203952528\\
1.56179122976051	1.53823203952528\\
1.56275540917529	1.53884685290039\\
1.56275540917529	1.53884685290039\\
1.56293783471546	1.54030731491222\\
1.56421979772423	1.54272498064047\\
1.56421979772424	1.54272498064047\\
1.56785252492168	1.54354280794466\\
1.56785252492168	1.54359861968972\\
1.57241897698503	1.54359861968972\\
1.57241897698503	1.54489214197169\\
1.57368264792241	1.54568844848443\\
1.57618068939101	1.54568844848443\\
1.57652119104041	1.54865595474757\\
1.57652119104041	1.54865595474757\\
1.5782437099825	1.55087162465725\\
1.57855277071327	1.55114456469034\\
1.57855277071327	1.55114456469034\\
1.57857670004473	1.55197250867468\\
1.57857670004473	1.556554808045\\
1.57975401845062	1.556554808045\\
1.58413979456343	1.55705844204464\\
1.58413979456343	1.55705844204464\\
1.58854353743351	1.55707477007649\\
1.5923344694638	1.55764058405524\\
1.59534750170103	1.55764058405524\\
1.59534750170103	1.5582180229502\\
1.59851463326032	1.56170227647977\\
1.59955576449745	1.56229942996159\\
1.59955576449745	1.5627024345637\\
1.60060762642145	1.5627024345637\\
1.60060762642145	1.56549949361354\\
1.60162409284218	1.56549949361354\\
1.60183492299939	1.56796616024939\\
1.60558334406417	1.56796616024939\\
1.60610855687509	1.56843511597231\\
1.6076065418885	1.5697322758818\\
1.6076065418885	1.5697322758818\\
1.60792034724805	1.57466927121715\\
1.60792034724805	1.57466927121715\\
1.61224053940334	1.57596044777149\\
1.61394469569091	1.58311028052665\\
1.61898472279078	1.58387039601859\\
1.61898472279078	1.58387039601859\\
1.6201282823687	1.58454698603566\\
1.6236606932166	1.58496514999062\\
1.6236606932166	1.58509796787801\\
1.62667803562592	1.58509796787801\\
1.62667803562592	1.5862333417323\\
1.62733958943906	1.5862333417323\\
1.62733958943906	1.58652490766413\\
1.6308830170412	1.58652490766413\\
1.63136796933748	1.58926385476781\\
1.63181546244558	1.59095826725162\\
1.63228009477545	1.59095826725162\\
1.63385107988162	1.59113671703842\\
1.63446298635903	1.59160461735498\\
1.63446298635903	1.59160461735498\\
1.63458270201422	1.59468154327602\\
1.63458270201422	1.59554821764441\\
1.63617203871932	1.59554821764441\\
1.63617203871932	1.5977076741226\\
1.63852532489167	1.59913776773393\\
1.64044213387541	1.60194007751416\\
1.64044213387541	1.60194007751416\\
1.64047207439337	1.60880267530958\\
1.64047207439337	1.61053069512719\\
1.64107359545202	1.61076564613099\\
1.64107359545202	1.61076564613099\\
1.64269039611383	1.61330624920719\\
1.64311023826268	1.61373297830858\\
1.64340899202071	1.61373297830858\\
1.64383501648188	1.61676910150156\\
1.64383501648188	1.62071323911183\\
1.64941781953897	1.63013610284907\\
1.64963392200353	1.63085538367309\\
1.65319114811677	1.63590533078961\\
1.65319114811677	1.63590533078961\\
1.65771994822664	1.63823557781611\\
1.65771994822664	1.63837502391436\\
1.65926727989693	1.63837502391436\\
1.65926727989693	1.63890353580693\\
1.6608731018188	1.63890353580693\\
1.66497612356497	1.64356727265053\\
1.67221076185045	1.64411365807891\\
1.67514523292756	1.64411365807891\\
1.67693421158222	1.65030571779421\\
1.6853333465598	1.65375602218978\\
1.68858729568374	1.66225114415681\\
1.69052604483889	1.66282773449126\\
1.69052604483889	1.66282773449126\\
1.69060786706641	1.66522542135014\\
1.69548039388342	1.66522542135014\\
1.69548039388342	1.67053924470747\\
1.69746439143349	1.67067406540695\\
1.69746439143349	1.6711117020529\\
1.69807260847116	1.67545334297204\\
1.70565201000402	1.67545334297204\\
1.71557623360625	1.68255515723836\\
1.71557623360625	1.68416957993902\\
1.71712492447315	1.68580838436294\\
1.71712492447316	1.68580838436294\\
1.71743440561036	1.68987584530089\\
1.72086524935004	1.68987584530089\\
1.72086524935004	1.69009138136981\\
1.72505189995363	1.69009138136981\\
1.73060722222947	1.69150214524221\\
1.7342379394917	1.69175342404346\\
1.73657334338623	1.69175342404346\\
1.74057770919894	1.69693143206573\\
1.74057770919894	1.71020843126795\\
1.74065732032317	1.71020843126795\\
1.74337735448685	1.7107662065766\\
1.7472065932467	1.71436779898176\\
1.7472065932467	1.71436779898176\\
1.74740426058983	1.71630358300207\\
1.75521582391984	1.71698785516271\\
1.75578934777755	1.71698785516271\\
1.75607954967479	1.71837960240996\\
1.75607954967479	1.71837960240996\\
1.76304416318188	1.72226745575398\\
1.77661895203979	1.72313600433404\\
1.77661895203979	1.72313600433404\\
1.78195005530923	1.72348976653455\\
1.78195005530924	1.72553059919057\\
1.78508761071687	1.72659701044348\\
1.78508761071687	1.7283699842639\\
1.79371179355737	1.7283699842639\\
1.79669343779204	1.73006600409835\\
1.79720296695746	1.73006600409835\\
1.79720296695746	1.73268324568344\\
1.79795599850747	1.73400685382491\\
1.79795599850747	1.73632943056758\\
1.79813528049498	1.73663707130451\\
1.79880158755958	1.73663707130451\\
1.79880158755959	1.73934313239154\\
1.79936393751259	1.74177807652983\\
1.8006150107475	1.74245262179087\\
1.80154190254705	1.74245262179087\\
1.8160098874037	1.74907093523703\\
1.8160098874037	1.74907093523703\\
1.8234629071458	1.76016003502154\\
1.8234629071458	1.76016003502155\\
1.83707423440234	1.76435740636472\\
1.83926577676846	1.76901651286194\\
1.83926577676846	1.76901651286194\\
1.84642470037646	1.76912559324678\\
1.84642470037646	1.76912559324678\\
1.8506007328426	1.78768367659056\\
1.8506007328426	1.78768367659056\\
1.85569409592293	1.78814289835342\\
1.86085220943359	1.78949863566794\\
1.86085220943359	1.78949863566794\\
1.86129811590819	1.79263161621046\\
1.86129811590819	1.79263161621046\\
1.8766947744405	1.80225196874934\\
1.87749723202511	1.80225196874934\\
1.87749723202511	1.81482779759651\\
1.8794716132502	1.81482779759651\\
1.8794716132502	1.81708355889056\\
1.88119073601254	1.81806295193268\\
1.88222975657986	1.83751377448026\\
1.88290309247528	1.83751377448026\\
1.88290309247528	1.8505556044502\\
1.88619210016161	1.85191299412215\\
1.88619210016161	1.85505049977116\\
1.88845956097654	1.85505049977116\\
1.88963779961543	1.85748833152206\\
1.88963779961543	1.88086153267732\\
1.89831452043521	1.88086153267733\\
1.9043499019451	1.89825921225595\\
1.91631653375808	1.89825921225595\\
1.9354494340488	1.90505784276722\\
1.94387256476159	1.90736851898474\\
1.95488239024872	1.92220996529711\\
1.97762206490652	1.93753115644202\\
1.98317388758402	1.93753115644202\\
1.98317388758402	1.93756375296615\\
1.99616473425944	1.93756375296615\\
1.99616473425944	1.96026096870148\\
2.00370911663173	1.9929784387634\\
2.01233948409135	1.9929784387634\\
2.02686725746582	2.05089643414903\\
2.02686725746582	2.05089643414903\\
2.10491882175202	2.05361783529211\\
2.11418783474886	2.06843034193008\\
2.15077981217637	2.06843034193008\\
2.15077981217637	2.08422526138799\\
2.15254971824496	2.08422526138799\\
2.15254971824496	2.10958545241274\\
2.21047520935605	2.12547694487755\\
2.21047520935605	2.12547694487755\\
2.22838335957982	2.18645593404244\\
2.24442125828579	2.19424348053793\\
2.24442125828579	2.19424348053793\\
2.25553763506244	2.25479632951205\\
2.37069471182568	2.25479632951205\\
2.37069471182568	2.31306390887426\\
2.38984224193555	2.37755112268917\\
2.42074312265499	2.43580928217959\\
};

\end{axis}
\end{tikzpicture}%
